Neural Network Ensembles to Real-time Identification of Plug-level Appliance Measurements

The problem of identifying end-use electrical appliances from their individual consumption profiles, known as the appliance identification problem, is a primary stage in both Non-Intrusive Load Monitoring (NILM) and automated plug-wise metering. Therefore, appliance identification has received dedicated studies with various electric appliance signatures, classification models, and evaluation datasets. In this paper, we propose a neural network ensembles approach to address this problem using high resolution measurements. The models are trained on the raw current and voltage waveforms, and thus, eliminating the need for well engineered appliance signatures. We evaluate the proposed model on a publicly available appliance dataset from 55 residential buildings, 11 appliance categories, and over 1000 measurements. We further study the stability of the trained models with respect to training dataset, sampling frequency, and variations in the steady-state operation of appliances.

==> figures/VITrajectories.tex <==
\definecolor{greenCurve}{RGB}{67,171,101}
\definecolor{blueCurve}{RGB}{91,155,213}
\definecolor{grayAxis}{RGB}{120,120,120}
\definecolor{lightGrayBars}{RGB}{235,235,235}

\definecolor{F1SColor}{RGB}{153, 204, 153}
\definecolor{TNRColor}{RGB}{172, 209, 233}
\definecolor{PPVColor}{RGB}{172, 209, 233}
\definecolor{TBRColor}{RGB}{172, 209, 233}

\definecolor{AColor}{RGB}{232, 104, 80}
\definecolor{KColor}{RGB}{255, 153, 0}

\pgfmathsetlengthmacro\AxisWidth{55mm}
\pgfmathsetlengthmacro\AxisHeight{30mm}
\pgfmathsetlengthmacro\VShift{-2.5mm}

\pgfmathsetlengthmacro\CurrentAxisWidth{40mm}
\pgfmathsetlengthmacro\CurrentAxisHeight{13mm}
\pgfmathsetlengthmacro\CurrentYLabelShift{3mm}
\pgfmathsetlengthmacro\CurrentXLabelShift{-3mm}
\pgfmathsetlengthmacro\CurrentAxisVerticalSep{1.3mm}
\pgfmathsetlengthmacro\CurrentVIAxesHorizontalSep{4mm}
\pgfmathsetlengthmacro\CurrentHouseAxesVerticalSep{9mm}

\pgfmathsetlengthmacro\VIAxisWidth{40mm}
\pgfmathsetlengthmacro\VIAxisHeight{13mm}
\pgfmathsetlengthmacro\VIYLabelShift{2mm}
\pgfmathsetlengthmacro\VIXLabelShift{-3mm}
\pgfmathsetlengthmacro\VIAxisVerticalSep{1.3mm}
\pgfmathsetlengthmacro\VIVoltageAxesHorizontalSep{2mm}

\pgfmathsetlengthmacro\VoltageAxisWidth{40mm}
\pgfmathsetlengthmacro\VoltageAxisHeight{13mm}
\pgfmathsetlengthmacro\VoltageAxisVerticalSep{1.3mm}
\pgfmathsetlengthmacro\VoltageYLabelShift{-3mm}
\pgfmathsetlengthmacro\VoltageXLabelShift{-3mm}
\pgfmathsetlengthmacro\VoltageCategoryAxesHorizontalSep{13mm}

\pgfmathsetlengthmacro\CategoryAxisWidth{31mm}
\pgfmathsetlengthmacro\CategoryAxisHeight{11mm}
\pgfmathsetlengthmacro\CategoryAxisVerticalSep{1.3mm}
\pgfmathsetlengthmacro\CategoryYLabelShift{3mm}
\pgfmathsetlengthmacro\CategoryXLabelShift{-2mm}

\pgfmathsetlengthmacro\HouseAxisWidth{3.5mm}
\pgfmathsetlengthmacro\HouseAxisHeight{13mm}
\pgfmathsetlengthmacro\HouseAxisVerticalSep{5mm}
\pgfmathsetlengthmacro\HouseAxisHorizontalSep{5.85mm}
\pgfmathsetlengthmacro\HouseYLabelShift{3mm}
\pgfmathsetlengthmacro\HouseXLabelShift{-2mm}
\pgfmathsetlengthmacro\HouseTotalPerformanceAxesHorizontalSep{27.5mm}

\pgfmathsetlengthmacro\TotalPerformanceAxisWidth{\HouseAxisWidth}
\pgfmathsetlengthmacro\TotalPerformanceAxisHeight{\HouseAxisHeight}
\pgfmathsetlengthmacro\TotalPerformanceYLabelShift{3mm}
\pgfmathsetlengthmacro\TotalPerformanceXLabelShift{-2mm}
\pgfmathsetlengthmacro\TotalPerformanceTitleYShift{1mm}

\pgfplotsset{
    CurrentAxisStyle/.style = 
       {scale only axis = true, color = grayAxis, smooth, no markers, clip = false, scaled ticks = false, width = \CurrentAxisWidth, height = \CurrentAxisHeight, 
        axis x line = middle,                                                                       axis y line = left, 
        x dir = normal,                                                                             y dir = normal, 
        title  = {},                                                                                title style  = {font = \small,      color = black, align = center, anchor = center, at = {(current axis.north)} },
        xlabel = {},                                                                                xlabel style = {font = \scriptsize, color = black, align = center, anchor = center, at = {(current axis.south)}, yshift = \CurrentXLabelShift},
        ylabel = {},                                                                                ylabel style = {font = \scriptsize, color = black, align = center, anchor = center, at = {(current axis.west)},  yshift = \CurrentYLabelShift},
        minor x tick num = 0,                                                                       minor y tick num = 0, 
        x axis line style = {|-latex},                                                              y axis line style = {latex-latex},
        xtick = {2,4,6,8,10,12,14,16},                                                              ytick = {-0.5,0,0.5}, 
        xticklabels = {2,4,6,8,10,12,14,16},                                                        yticklabels = { , , }, 
        xticklabel style = {font=\scriptsize, rotate = 45},                                         yticklabel style = {font=\scriptsize, rotate = 90},
        xtick align = center,                                                                       ytick align =  inside,
        xmin = 0,                                                                                   ymin = -1,
        xmax = 16.7,                                                                                ymax = 1,
        grid = major,                                                                               grid style = {help lines, opacity = 0.33, color = black, dotted},
        major tick length = 0.75mm, 
        extra y ticks = {-1, 1}, extra y tick labels = {-1, 1}, extra y tick style = {xticklabel style={font=\scriptsize, rotate = 90}, major tick length = 0}},
    VoltageAxisStyle/.style = 
       {scale only axis = true, color = grayAxis, smooth, no markers, clip = false, scaled ticks = false, width = \VoltageAxisWidth, height = \VoltageAxisHeight, 
        axis x line = middle,                                                                       axis y line = right, 
        x dir = reverse,                                                                            y dir = normal, 
        title  = {},                                                                                title style  = {font = \small,      color = black, align = center, anchor = center, at = {(current axis.north)} },
        xlabel = {},                                                                                xlabel style = {font = \scriptsize, color = black, align = center, anchor = center, at = {(current axis.south)}, yshift = \VoltageXLabelShift},
        ylabel = {},                                                                                ylabel style = {font = \scriptsize, color = black, align = center, anchor = center, at = {(current axis.east)},  yshift = \VoltageYLabelShift},
        minor x tick num = 0,                                                                       minor y tick num = 0, 
        x axis line style = {|-latex},                                                              y axis line style = {latex-latex},
        xtick = {2,4,6,8,10,12,14,16},                                                              ytick = {-0.5,0,0.5}, 
        xticklabels = {2,4,6,8,10,12,14,16},                                                        yticklabels = { , , }, 
        xticklabel style = {font=\scriptsize, rotate = 45},                                         yticklabel style = {font=\scriptsize, rotate = 90},
        xtick align = center,                                                                       ytick align =  inside,
        xmin = 0,                                                                                   ymin = -1,
        xmax = 16.7,                                                                                ymax = 1,
        grid = major,                                                                               grid style = {help lines, opacity = 0.33, color = black, dotted},
        major tick length = 0.75mm, 
        extra y ticks = {-1, 1}, extra y tick labels = {-1, 1}, extra y tick style = {xticklabel style={font=\scriptsize, rotate = 90}, major tick length = 0}},
    VIAxisStyle/.style = 
       {scale only axis = true, color = grayAxis, smooth, no markers, clip = false, scaled ticks = false, width = \VIAxisWidth, height = \VIAxisHeight, 
        axis x line = middle,                                                                       axis y line = middle, 
        x dir = normal,                                                                             y dir = normal, 
        title  = {},                                                                                title style  = {font = \small,      color = black, align = center, anchor = center, at = {(current axis.north)} },
        xlabel = {},                                                                                xlabel style = {font = \scriptsize, color = black, align = center, anchor = center, at = {(current axis.south)}, rotate = 0,  yshift = \VIXLabelShift}, 
        ylabel = {Current},                                                                         ylabel style = {font = \scriptsize,                align = center, anchor = center, at = {(current axis.west)},  rotate = 90, yshift = \VIYLabelShift},
        minor x tick num = 0,                                                                       minor y tick num = 0, 
        x axis line style = {|-|},                                                                  y axis line style = {|-|},
        xtick = {-1,-.75,-.5,-.25,0,.25,.5,.75,1},                                                  ytick = {-1,-0.5,0,0.5,1}, 
        xticklabels = {-1, , , , , , , , 1},                                                        yticklabels = {-1, , , ,1}, 
        xticklabel style = {font=\scriptsize, rotate = 0},                                          yticklabel style = {font=\scriptsize, rotate = 0},
        xtick align = center,                                                                       ytick align =  inside,
        xmin = -1.05,                                                                               ymin = -1.00,
        xmax = 1.05,                                                                                ymax = 1.00,
        grid = major,                                                                               grid style = {help lines, opacity = 0.33, color = black, dotted},
        major tick length = 0.75mm,},
    CategoryAxisStyle/.style = 
       {xbar, scale only axis = true, color = lightGrayBars, no markers, clip = false, scaled ticks = false, width = \CategoryAxisWidth, height = \CategoryAxisHeight, 
        axis x line = box,                                                                          axis y line = box, 
        x dir = normal,                                                                             y dir = normal, 
        title  = {},                                                                                title style  = {font = \small,      color = black, align = center, anchor = center, at = {(current axis.north)} },
        xlabel = {},                                                                                xlabel style = {font = \scriptsize, color = black, align = center, anchor = center, at = {(current axis.south)}, rotate = 0, yshift = \CategoryXLabelShift}, 
        ylabel = {},                                                                                ylabel style = {font = \scriptsize, color = black, align = center, anchor = center, at = {(current axis.west)},  rotate = 0, yshift = \CategoryYLabelShift},
        minor x tick num = 0,                                                                       minor y tick num = 0, 
        x axis line style = {},                                                                     y axis line style = {draw = none},
        xtick = {0.0,0.5,1},                                                                        ytick = data, 
        xticklabels = {0,0.5,1}             ,                                                       symbolic y coords = {TPR, PPV, TNR, F1S}, 
        xticklabel style = {font=\tiny, color = grayAxis, rotate = 0},                              yticklabel style = {font=\scriptsize, color = black, rotate = 0},
        xtick align = center,                                                                       ytick align =  inside,
        xmin = 0,                                                                                   %ymin = -1.05,
        xmax = 1,                                                                                   %ymax = 1.05,
        nodes near coords,                                                                          nodes near coords style = {font = \ssmall, color = black, anchor = west},
        point meta = explicit symbolic,                                                             major tick length = 0mm, 
        grid = none,                                                                                grid style = {help lines, opacity = 0.33, color = black, dotted},},
    TotalPerformanceAxisStyle/.style = 
       {ybar, scale only axis = true, color = lightGrayBars, no markers, clip = false, scaled ticks = false, width = \TotalPerformanceAxisWidth, height = \TotalPerformanceAxisHeight, 
        axis x line = box,                                                                          axis y line = right, 
        x dir = normal,                                                                             y dir = normal, 
        title  = {},                                                                                title style  = {font = \small\bfseries, color = black, align = center, anchor = center, at = {(current axis.north)}, yshift = \TotalPerformanceTitleYShift },
        xlabel = {},                                                                                xlabel style = {font = \scriptsize,   color = black, align = center, anchor = center, at = {(current axis.south)}, rotate = 0, yshift = \TotalPerformanceXLabelShift}, 
        ylabel = {Total},                                                                                ylabel style = {font = \small\bfseries,   color = black, align = center, anchor = center, at = {(current axis.west)},  rotate = 0, yshift = \TotalPerformanceYLabelShift},
        minor x tick num = 0,                                                                       minor y tick num = 0, 
        x axis line style = {},                                                                     y axis line style = {draw = none},
       %xtick = {0.0,0.5,1},                                                                        ytick = data, 
       %xticklabels = {0,0.5,1},                                                                    symbolic y coords = {$\alpha$,$\kappa$}, 
       %xticklabel style = {font=\tiny, color = grayAxis, rotate = 0},                              yticklabel style = {font=\footnotesize, color = black, rotate = 0},
       %xtick align = center,                                                                       ytick align =  inside,
       %xmin = 0,                                                                                   %ymin = -1.05,
       %xmax = 1,                                                                                   %ymax = 1.05,
        xtick = data,                                                                               ytick = {0.0,0.5,1}, 
	    symbolic x coords = {$\kappa$,$\alpha$}, xticklabels = {},                                  yticklabels = {0.0,0.5,1.0},
	    xticklabel style = {font=\ssmall, color = black, rotate = 90},                              yticklabel style = {font=\tiny, color = grayAxis, rotate = 0, xshift = 0.5mm},
	    xtick align = inside,                                                                       ytick align =  center,
	    ymin = 0,                                                                                   %xmin = 0,
        ymax = 1,                                                                                   %xmax = 0,
        nodes near coords,                                                                          nodes near coords style = {font = \ssmall\bfseries\boldmath, color = black, anchor = west, rotate = 90, xshift = -1mm},
        point meta = explicit symbolic,                                                             major tick length = 0mm, 
        grid = none,                                                                                grid style = {help lines, opacity = 0.33, color = black, dotted},},
    HouseAxisStyleA/.style = 
       {ybar, scale only axis = true, color = lightGrayBars, no markers, clip = false, scaled ticks = false, width = \HouseAxisWidth, height = \HouseAxisHeight, 
        axis x line = box,                                                                          axis y line = right, 
        x dir = normal,                                                                             y dir = normal, 
        title  = {},                                                                                title style  = {font = \small,      color = black, align = center, anchor = center, at = {(current axis.north)} },
        xlabel = {},                                                                                xlabel style = {font = \scriptsize, color = black, align = center, anchor = center, at = {(current axis.south)}, rotate = 0, yshift = \CategoryXLabelShift}, 
        ylabel = {},                                                                                ylabel style = {font = \scriptsize, color = black, align = center, anchor = center, at = {(current axis.west)},  rotate = 0, yshift = \CategoryYLabelShift, xshift = 0.5mm},
        minor x tick num = 0,                                                                       minor y tick num = 0, 
        x axis line style = {},                                                                     y axis line style = {draw = none},
        xtick = data,                                                                               ytick = {0,0.5,1}, 
        symbolic x coords = {$\kappa$,$\alpha$}, xticklabels = {},                                  yticklabels = {0.0,0.5,1.0},
        xticklabel style = {font=\ssmall, color = black, rotate = 90},                              yticklabel style = {font=\tiny, color = grayAxis, rotate = 0, xshift = 0.5mm},
        xtick align = inside,                                                                       ytick align =  center,
        ymin = 0,                                                                                   %xmin = 0,
        ymax = 1,                                                                                   %xmax = 0,
        nodes near coords,                                                                          nodes near coords style = {font = \ssmall, color = black, anchor = west, rotate = 90, xshift = -1mm},
        point meta = explicit symbolic,                                                             major tick length = 0mm, 
        grid = none,                                                                                grid style = {help lines, opacity = 0.33, color = black, dotted},},
    HouseAxisStyleB/.style = 
    {ybar, scale only axis = true, color = lightGrayBars, no markers, clip = false, scaled ticks = false, width = \HouseAxisWidth, height = \HouseAxisHeight, 
        axis x line = box,                                                                          axis y line = right, 
        x dir = normal,                                                                             y dir = normal, 
        title  = {},                                                                                title style  = {font = \small,      color = black, align = center, anchor = center, at = {(current axis.north)} },
        xlabel = {},                                                                                xlabel style = {font = \scriptsize, color = black, align = center, anchor = center, at = {(current axis.south)}, rotate = 0, yshift = \CategoryXLabelShift}, 
        ylabel = {},                                                                                ylabel style = {font = \scriptsize, color = black, align = center, anchor = center, at = {(current axis.east)},  rotate = 0, yshift = -\CategoryYLabelShift, xshift = 0.5mm},
        minor x tick num = 0,                                                                       minor y tick num = 0, 
        x axis line style = {},                                                                     y axis line style = {draw = none},
        xtick = data,                                                                               ytick = {}, 
        symbolic x coords = {$\kappa$,$\alpha$}, xticklabels = {},                                  yticklabels = {},
        xticklabel style = {font=\ssmall, color = black, rotate = 90},                              yticklabel style = {font=\scriptsize, color = grayAxis, rotate = 0},
        xtick align = inside,                                                                       ytick align =  center,
        ymin = 0,                                                                                   %xmin = 0,
        ymax = 1,                                                                                   %xmax = 0,
        nodes near coords,                                                                          nodes near coords style = {font = \ssmall, color = black, anchor = west, rotate = 90, xshift = -1mm},
        point meta = explicit symbolic,                                                             major tick length = 0mm, 
        grid = none,                                                                                grid style = {help lines, opacity = 0.33, color = black, dotted},},}

\pgfplotsset{   
    CurrentPlotStyle/.style             = {smooth, thick, blueCurve},
    VoltagePlotStyle/.style             = {smooth, thick, blueCurve},
    VIPlotStyle/.style                  = {smooth, thick, greenCurve},
    CategoryPlotStyle/.style            = {draw = none, fill = lightGrayBars, bar width = 2mm, bar shift = 0mm},
    HousePlotStyle/.style               = {draw = none, fill = lightGrayBars, bar width = 2mm, bar shift = 0mm},
    TotalPerformancePlotStyle/.style    = {draw = none, fill = lightGrayBars, bar width = 2mm, bar shift = 0mm}}

\vspace{-7.3mm}
\begin{tikzpicture}
%\draw[step = 1.5mm, gray, very thin, opacity=0.1] (0,1) grid (19,-20);
\begin{axis}[name = axisN0101, anchor = west,        at = {(4.5mm,0)                                                        }, CurrentAxisStyle, title = {Current},         ylabel = {AC}       , xlabel = {}         ] \addplot[CurrentPlotStyle] table[x = Time,          y = CurrentSignal]{figures/1.csv};  \end{axis}
\begin{axis}[name = axisN0201, anchor = north,       at = {($(axisN0101.south)     -(0, \CurrentAxisVerticalSep)$)          }, CurrentAxisStyle,                            ylabel = {CFL}      , xlabel = {}         ] \addplot[CurrentPlotStyle] table[x = Time,          y = CurrentSignal]{figures/2.csv};  \end{axis}
\begin{axis}[name = axisN0301, anchor = north,       at = {($(axisN0201.south)     -(0, \CurrentAxisVerticalSep)$)          }, CurrentAxisStyle,                            ylabel = {Fan}      , xlabel = {}         ] \addplot[CurrentPlotStyle] table[x = Time,          y = CurrentSignal]{figures/3.csv};  \end{axis}
\begin{axis}[name = axisN0401, anchor = north,       at = {($(axisN0301.south)     -(0, \CurrentAxisVerticalSep)$)          }, CurrentAxisStyle,                            ylabel = {Fridge}   , xlabel = {}         ] \addplot[CurrentPlotStyle] table[x = Time,          y = CurrentSignal]{figures/4.csv};  \end{axis}
\begin{axis}[name = axisN0501, anchor = north,       at = {($(axisN0401.south)     -(0, \CurrentAxisVerticalSep)$)          }, CurrentAxisStyle,                            ylabel = {Hairdryer}, xlabel = {}         ] \addplot[CurrentPlotStyle] table[x = Time,          y = CurrentSignal]{figures/5.csv};  \end{axis}
\begin{axis}[name = axisN0601, anchor = north,       at = {($(axisN0501.south)     -(0, \CurrentAxisVerticalSep)$)          }, CurrentAxisStyle,                            ylabel = {Heater}   , xlabel = {}         ] \addplot[CurrentPlotStyle] table[x = Time,          y = CurrentSignal]{figures/6.csv};  \end{axis}
\begin{axis}[name = axisN0701, anchor = north,       at = {($(axisN0601.south)     -(0, \CurrentAxisVerticalSep)$)          }, CurrentAxisStyle,                            ylabel = {Bulb}     , xlabel = {}         ] \addplot[CurrentPlotStyle] table[x = Time,          y = CurrentSignal]{figures/7.csv};  \end{axis}
\begin{axis}[name = axisN0801, anchor = north,       at = {($(axisN0701.south)     -(0, \CurrentAxisVerticalSep)$)          }, CurrentAxisStyle,                            ylabel = {Laptop}   , xlabel = {}         ] \addplot[CurrentPlotStyle] table[x = Time,          y = CurrentSignal]{figures/8.csv};  \end{axis}
\begin{axis}[name = axisN0901, anchor = north,       at = {($(axisN0801.south)     -(0, \CurrentAxisVerticalSep)$)          }, CurrentAxisStyle,                            ylabel = {Microwave}, xlabel = {}         ] \addplot[CurrentPlotStyle] table[x = Time,          y = CurrentSignal]{figures/9.csv};  \end{axis}
\begin{axis}[name = axisN1001, anchor = north,       at = {($(axisN0901.south)     -(0, \CurrentAxisVerticalSep)$)          }, CurrentAxisStyle,                            ylabel = {Vacuum}   , xlabel = {}         ] \addplot[CurrentPlotStyle] table[x = Time,          y = CurrentSignal]{figures/10.csv}; \end{axis}
\begin{axis}[name = axisN1101, anchor = north,       at = {($(axisN1001.south)     -(0, \CurrentAxisVerticalSep)$)          }, CurrentAxisStyle,                            ylabel = {W. M.}    , xlabel = {Time [ms]}] \addplot[CurrentPlotStyle] table[x = Time,          y = CurrentSignal]{figures/11.csv}; \end{axis}
\begin{axis}[name = axisN0102, anchor = west,        at = {($(axisN0101.east)      +(\CurrentVIAxesHorizontalSep, 0)$)      }, VIAxisStyle,      title = {VI-Trajectories}, ylabel = {Current}  , xlabel = {}         ] \addplot[VIPlotStyle]      table[x = VoltageSignal, y = CurrentSignal]{figures/1.csv};  \end{axis}
\begin{axis}[name = axisN0202, anchor = west,        at = {($(axisN0201.east)      +(\CurrentVIAxesHorizontalSep, 0)$)      }, VIAxisStyle,                                 ylabel = {Current}  , xlabel = {}         ] \addplot[VIPlotStyle]      table[x = VoltageSignal, y = CurrentSignal]{figures/2.csv};  \end{axis}
\begin{axis}[name = axisN0302, anchor = west,        at = {($(axisN0301.east)      +(\CurrentVIAxesHorizontalSep, 0)$)      }, VIAxisStyle,                                 ylabel = {Current}  , xlabel = {}         ] \addplot[VIPlotStyle]      table[x = VoltageSignal, y = CurrentSignal]{figures/3.csv};  \end{axis}
\begin{axis}[name = axisN0402, anchor = west,        at = {($(axisN0401.east)      +(\CurrentVIAxesHorizontalSep, 0)$)      }, VIAxisStyle,                                 ylabel = {Current}  , xlabel = {}         ] \addplot[VIPlotStyle]      table[x = VoltageSignal, y = CurrentSignal]{figures/4.csv};  \end{axis}
\begin{axis}[name = axisN0502, anchor = west,        at = {($(axisN0501.east)      +(\CurrentVIAxesHorizontalSep, 0)$)      }, VIAxisStyle,                                 ylabel = {Current}  , xlabel = {}         ] \addplot[VIPlotStyle]      table[x = VoltageSignal, y = CurrentSignal]{figures/5.csv};  \end{axis}
\begin{axis}[name = axisN0602, anchor = west,        at = {($(axisN0601.east)      +(\CurrentVIAxesHorizontalSep, 0)$)      }, VIAxisStyle,                                 ylabel = {Current}  , xlabel = {}         ] \addplot[VIPlotStyle]      table[x = VoltageSignal, y = CurrentSignal]{figures/6.csv};  \end{axis}
\begin{axis}[name = axisN0702, anchor = west,        at = {($(axisN0701.east)      +(\CurrentVIAxesHorizontalSep, 0)$)      }, VIAxisStyle,                                 ylabel = {Current}  , xlabel = {}         ] \addplot[VIPlotStyle]      table[x = VoltageSignal, y = CurrentSignal]{figures/7.csv};  \end{axis}
\begin{axis}[name = axisN0802, anchor = west,        at = {($(axisN0801.east)      +(\CurrentVIAxesHorizontalSep, 0)$)      }, VIAxisStyle,                                 ylabel = {Current}  , xlabel = {}         ] \addplot[VIPlotStyle]      table[x = VoltageSignal, y = CurrentSignal]{figures/8.csv};  \end{axis}
\begin{axis}[name = axisN0902, anchor = west,        at = {($(axisN0901.east)      +(\CurrentVIAxesHorizontalSep, 0)$)      }, VIAxisStyle,                                 ylabel = {Current}  , xlabel = {}         ] \addplot[VIPlotStyle]      table[x = VoltageSignal, y = CurrentSignal]{figures/9.csv};  \end{axis}
\begin{axis}[name = axisN1002, anchor = west,        at = {($(axisN1001.east)      +(\CurrentVIAxesHorizontalSep, 0)$)      }, VIAxisStyle,                                 ylabel = {Current}  , xlabel = {}         ] \addplot[VIPlotStyle]      table[x = VoltageSignal, y = CurrentSignal]{figures/10.csv}; \end{axis}
\begin{axis}[name = axisN1102, anchor = west,        at = {($(axisN1101.east)      +(\CurrentVIAxesHorizontalSep, 0)$)      }, VIAxisStyle,                                 ylabel = {Current}  , xlabel = {Voltage}  ] \addplot[VIPlotStyle]      table[x = VoltageSignal, y = CurrentSignal]{figures/11.csv}; \end{axis}
\begin{axis}[name = axisN0103, anchor = west,        at = {($(axisN0102.east)      +(\VIVoltageAxesHorizontalSep, 0)$)      }, VoltageAxisStyle, title = {Voltage},         ylabel = {AC}       , xlabel = {}         ] \addplot[VoltagePlotStyle] table[x = Time,          y = VoltageSignal]{figures/1.csv};  \end{axis}
\begin{axis}[name = axisN0203, anchor = west,        at = {($(axisN0202.east)      +(\VIVoltageAxesHorizontalSep, 0)$)      }, VoltageAxisStyle,                            ylabel = {CFL}      , xlabel = {}         ] \addplot[VoltagePlotStyle] table[x = Time,          y = VoltageSignal]{figures/2.csv};  \end{axis}
\begin{axis}[name = axisN0303, anchor = west,        at = {($(axisN0302.east)      +(\VIVoltageAxesHorizontalSep, 0)$)      }, VoltageAxisStyle,                            ylabel = {Fan}      , xlabel = {}         ] \addplot[VoltagePlotStyle] table[x = Time,          y = VoltageSignal]{figures/3.csv};  \end{axis}
\begin{axis}[name = axisN0403, anchor = west,        at = {($(axisN0402.east)      +(\VIVoltageAxesHorizontalSep, 0)$)      }, VoltageAxisStyle,                            ylabel = {Fridge}   , xlabel = {}         ] \addplot[VoltagePlotStyle] table[x = Time,          y = VoltageSignal]{figures/4.csv};  \end{axis}
\begin{axis}[name = axisN0503, anchor = west,        at = {($(axisN0502.east)      +(\VIVoltageAxesHorizontalSep, 0)$)      }, VoltageAxisStyle,                            ylabel = {Hairdryer}, xlabel = {}         ] \addplot[VoltagePlotStyle] table[x = Time,          y = VoltageSignal]{figures/5.csv};  \end{axis}
\begin{axis}[name = axisN0603, anchor = west,        at = {($(axisN0602.east)      +(\VIVoltageAxesHorizontalSep, 0)$)      }, VoltageAxisStyle,                            ylabel = {Heater}   , xlabel = {}         ] \addplot[VoltagePlotStyle] table[x = Time,          y = VoltageSignal]{figures/6.csv};  \end{axis}
\begin{axis}[name = axisN0703, anchor = west,        at = {($(axisN0702.east)      +(\VIVoltageAxesHorizontalSep, 0)$)      }, VoltageAxisStyle,                            ylabel = {Bulb}     , xlabel = {}         ] \addplot[VoltagePlotStyle] table[x = Time,          y = VoltageSignal]{figures/7.csv};  \end{axis}
\begin{axis}[name = axisN0803, anchor = west,        at = {($(axisN0802.east)      +(\VIVoltageAxesHorizontalSep, 0)$)      }, VoltageAxisStyle,                            ylabel = {Laptop}   , xlabel = {}         ] \addplot[VoltagePlotStyle] table[x = Time,          y = VoltageSignal]{figures/8.csv};  \end{axis}
\begin{axis}[name = axisN0903, anchor = west,        at = {($(axisN0902.east)      +(\VIVoltageAxesHorizontalSep, 0)$)      }, VoltageAxisStyle,                            ylabel = {Microwave}, xlabel = {}         ] \addplot[VoltagePlotStyle] table[x = Time,          y = VoltageSignal]{figures/9.csv};  \end{axis}
\begin{axis}[name = axisN1003, anchor = west,        at = {($(axisN1002.east)      +(\VIVoltageAxesHorizontalSep, 0)$)      }, VoltageAxisStyle,                            ylabel = {Vacuum}   , xlabel = {}         ] \addplot[VoltagePlotStyle] table[x = Time,          y = VoltageSignal]{figures/10.csv}; \end{axis}
\begin{axis}[name = axisN1103, anchor = west,        at = {($(axisN1102.east)      +(\VIVoltageAxesHorizontalSep, 0)$)      }, VoltageAxisStyle,                            ylabel = {W. M.}    , xlabel = {Time [ms]}] \addplot[VoltagePlotStyle] table[x = Time,          y = VoltageSignal]{figures/11.csv}; \end{axis}
                                                                     
\begin{axis}[name = axisN0104, anchor = west,        at = {($(axisN0103.east)      +(\VoltageCategoryAxesHorizontalSep, 0)$)}, CategoryAxisStyle, title = {Performance}]\addplot[CategoryPlotStyle] coordinates{(1,TPR) [0.788] (1,PPV) [0.627] (1,TNR) [0.969] (1,F1S) [0.698]}; \addplot[CategoryPlotStyle, fill = TBRColor] coordinates{(0.788,TPR)}; \addplot[CategoryPlotStyle, fill = PPVColor] coordinates{(0.627,PPV)}; \addplot[CategoryPlotStyle, fill = TNRColor] coordinates{(0.969,TNR)}; \addplot[CategoryPlotStyle, fill = F1SColor] coordinates{(0.698,F1S)}; \end{axis}
\begin{axis}[name = axisN0204, anchor = west,        at = {($(axisN0203.east)      +(\VoltageCategoryAxesHorizontalSep, 0)$)}, CategoryAxisStyle, title = {}           ]\addplot[CategoryPlotStyle] coordinates{(1,TPR) [0.971] (1,PPV) [0.966] (1,TNR) [0.993] (1,F1S) [0.969]}; \addplot[CategoryPlotStyle, fill = TBRColor] coordinates{(0.971,TPR)}; \addplot[CategoryPlotStyle, fill = PPVColor] coordinates{(0.966,PPV)}; \addplot[CategoryPlotStyle, fill = TNRColor] coordinates{(0.993,TNR)}; \addplot[CategoryPlotStyle, fill = F1SColor] coordinates{(0.969,F1S)}; \end{axis}
\begin{axis}[name = axisN0304, anchor = west,        at = {($(axisN0303.east)      +(\VoltageCategoryAxesHorizontalSep, 0)$)}, CategoryAxisStyle, title = {}           ]\addplot[CategoryPlotStyle] coordinates{(1,TPR) [0.661] (1,PPV) [0.844] (1,TNR) [0.985] (1,F1S) [0.741]}; \addplot[CategoryPlotStyle, fill = TBRColor] coordinates{(0.661,TPR)}; \addplot[CategoryPlotStyle, fill = PPVColor] coordinates{(0.844,PPV)}; \addplot[CategoryPlotStyle, fill = TNRColor] coordinates{(0.985,TNR)}; \addplot[CategoryPlotStyle, fill = F1SColor] coordinates{(0.741,F1S)}; \end{axis}
\begin{axis}[name = axisN0404, anchor = west,        at = {($(axisN0403.east)      +(\VoltageCategoryAxesHorizontalSep, 0)$)}, CategoryAxisStyle, title = {}           ]\addplot[CategoryPlotStyle] coordinates{(1,TPR) [0.711] (1,PPV) [0.771] (1,TNR) [0.992] (1,F1S) [0.740]}; \addplot[CategoryPlotStyle, fill = TBRColor] coordinates{(0.711,TPR)}; \addplot[CategoryPlotStyle, fill = PPVColor] coordinates{(0.771,PPV)}; \addplot[CategoryPlotStyle, fill = TNRColor] coordinates{(0.992,TNR)}; \addplot[CategoryPlotStyle, fill = F1SColor] coordinates{(0.740,F1S)}; \end{axis}
\begin{axis}[name = axisN0504, anchor = west,        at = {($(axisN0503.east)      +(\VoltageCategoryAxesHorizontalSep, 0)$)}, CategoryAxisStyle, title = {}           ]\addplot[CategoryPlotStyle] coordinates{(1,TPR) [0.962] (1,PPV) [0.893] (1,TNR) [0.980] (1,F1S) [0.926]}; \addplot[CategoryPlotStyle, fill = TBRColor] coordinates{(0.962,TPR)}; \addplot[CategoryPlotStyle, fill = PPVColor] coordinates{(0.893,PPV)}; \addplot[CategoryPlotStyle, fill = TNRColor] coordinates{(0.980,TNR)}; \addplot[CategoryPlotStyle, fill = F1SColor] coordinates{(0.926,F1S)}; \end{axis}
\begin{axis}[name = axisN0604, anchor = west,        at = {($(axisN0603.east)      +(\VoltageCategoryAxesHorizontalSep, 0)$)}, CategoryAxisStyle, title = {}           ]\addplot[CategoryPlotStyle] coordinates{(1,TPR) [0.686] (1,PPV) [0.889] (1,TNR) [0.997] (1,F1S) [0.774]}; \addplot[CategoryPlotStyle, fill = TBRColor] coordinates{(0.686,TPR)}; \addplot[CategoryPlotStyle, fill = PPVColor] coordinates{(0.889,PPV)}; \addplot[CategoryPlotStyle, fill = TNRColor] coordinates{(0.997,TNR)}; \addplot[CategoryPlotStyle, fill = F1SColor] coordinates{(0.774,F1S)}; \end{axis}
\begin{axis}[name = axisN0704, anchor = west,        at = {($(axisN0703.east)      +(\VoltageCategoryAxesHorizontalSep, 0)$)}, CategoryAxisStyle, title = {}           ]\addplot[CategoryPlotStyle] coordinates{(1,TPR) [0.947] (1,PPV) [0.824] (1,TNR) [0.976] (1,F1S) [0.882]}; \addplot[CategoryPlotStyle, fill = TBRColor] coordinates{(0.947,TPR)}; \addplot[CategoryPlotStyle, fill = PPVColor] coordinates{(0.824,PPV)}; \addplot[CategoryPlotStyle, fill = TNRColor] coordinates{(0.976,TNR)}; \addplot[CategoryPlotStyle, fill = F1SColor] coordinates{(0.882,F1S)}; \end{axis}
\begin{axis}[name = axisN0804, anchor = west,        at = {($(axisN0803.east)      +(\VoltageCategoryAxesHorizontalSep, 0)$)}, CategoryAxisStyle, title = {}           ]\addplot[CategoryPlotStyle] coordinates{(1,TPR) [0.942] (1,PPV) [0.970] (1,TNR) [0.994] (1,F1S) [0.956]}; \addplot[CategoryPlotStyle, fill = TBRColor] coordinates{(0.942,TPR)}; \addplot[CategoryPlotStyle, fill = PPVColor] coordinates{(0.970,PPV)}; \addplot[CategoryPlotStyle, fill = TNRColor] coordinates{(0.994,TNR)}; \addplot[CategoryPlotStyle, fill = F1SColor] coordinates{(0.956,F1S)}; \end{axis}
\begin{axis}[name = axisN0904, anchor = west,        at = {($(axisN0903.east)      +(\VoltageCategoryAxesHorizontalSep, 0)$)}, CategoryAxisStyle, title = {}           ]\addplot[CategoryPlotStyle] coordinates{(1,TPR) [0.978] (1,PPV) [0.993] (1,TNR) [0.999] (1,F1S) [0.986]}; \addplot[CategoryPlotStyle, fill = TBRColor] coordinates{(0.978,TPR)}; \addplot[CategoryPlotStyle, fill = PPVColor] coordinates{(0.993,PPV)}; \addplot[CategoryPlotStyle, fill = TNRColor] coordinates{(0.999,TNR)}; \addplot[CategoryPlotStyle, fill = F1SColor] coordinates{(0.986,F1S)}; \end{axis}
\begin{axis}[name = axisN1004, anchor = west,        at = {($(axisN1003.east)      +(\VoltageCategoryAxesHorizontalSep, 0)$)}, CategoryAxisStyle, title = {}           ]\addplot[CategoryPlotStyle] coordinates{(1,TPR) [0.974] (1,PPV) [0.949] (1,TNR) [0.998] (1,F1S) [0.961]}; \addplot[CategoryPlotStyle, fill = TBRColor] coordinates{(0.974,TPR)}; \addplot[CategoryPlotStyle, fill = PPVColor] coordinates{(0.949,PPV)}; \addplot[CategoryPlotStyle, fill = TNRColor] coordinates{(0.998,TNR)}; \addplot[CategoryPlotStyle, fill = F1SColor] coordinates{(0.961,F1S)}; \end{axis}
\begin{axis}[name = axisN1104, anchor = west,        at = {($(axisN1103.east)      +(\VoltageCategoryAxesHorizontalSep, 0)$)}, CategoryAxisStyle, title = {}           ]\addplot[CategoryPlotStyle] coordinates{(1,TPR) [0.808] (1,PPV) [1.000] (1,TNR) [1.000] (1,F1S) [0.894]}; \addplot[CategoryPlotStyle, fill = TBRColor] coordinates{(0.808,TPR)}; \addplot[CategoryPlotStyle, fill = PPVColor] coordinates{(1.000,PPV)}; \addplot[CategoryPlotStyle, fill = TNRColor] coordinates{(1.000,TNR)}; \addplot[CategoryPlotStyle, fill = F1SColor] coordinates{(0.894,F1S)}; \end{axis}

\begin{axis}[name = axisN1201, anchor = north west,  at = {($(axisN1101.south west)-(0, \CurrentHouseAxesVerticalSep)$)     }, HouseAxisStyleA, ylabel = {House 1} , xticklabels = {}                 ]\addplot[HousePlotStyle] coordinates{($\kappa$,1) [0.90] ($\alpha$,1) [0.93]};  \addplot[HousePlotStyle, fill = AColor] coordinates{($\alpha$,0.93)}; \addplot[HousePlotStyle, fill = KColor] coordinates{($\kappa$,0.90)}; \end{axis}
\begin{axis}[name = axisN1202, anchor = west,        at = {($(axisN1201.east)      +(\HouseAxisHorizontalSep, 0)$)          }, HouseAxisStyleA, ylabel = {}        , xticklabels = {}                 ]\addplot[HousePlotStyle] coordinates{($\alpha$,1) [1.00] ($\kappa$,1) [1.00]};  \addplot[HousePlotStyle, fill = AColor] coordinates{($\alpha$,1.00)}; \addplot[HousePlotStyle, fill = KColor] coordinates{($\kappa$,1.00)}; \end{axis}
\begin{axis}[name = axisN1203, anchor = west,        at = {($(axisN1202.east)      +(\HouseAxisHorizontalSep, 0)$)          }, HouseAxisStyleA, ylabel = {}        , xticklabels = {}                 ]\addplot[HousePlotStyle] coordinates{($\alpha$,1) [0.95] ($\kappa$,1) [0.93]};  \addplot[HousePlotStyle, fill = AColor] coordinates{($\alpha$,0.95)}; \addplot[HousePlotStyle, fill = KColor] coordinates{($\kappa$,0.93)}; \end{axis}
\begin{axis}[name = axisN1204, anchor = west,        at = {($(axisN1203.east)      +(\HouseAxisHorizontalSep, 0)$)          }, HouseAxisStyleA, ylabel = {}        , xticklabels = {}                 ]\addplot[HousePlotStyle] coordinates{($\alpha$,1) [0.92] ($\kappa$,1) [0.90]};  \addplot[HousePlotStyle, fill = AColor] coordinates{($\alpha$,0.92)}; \addplot[HousePlotStyle, fill = KColor] coordinates{($\kappa$,0.90)}; \end{axis}
\begin{axis}[name = axisN1205, anchor = west,        at = {($(axisN1204.east)      +(\HouseAxisHorizontalSep, 0)$)          }, HouseAxisStyleA, ylabel = {}        , xticklabels = {}                 ]\addplot[HousePlotStyle] coordinates{($\alpha$,1) [1.00] ($\kappa$,1) [-----]}; \addplot[HousePlotStyle, fill = AColor] coordinates{($\alpha$,1.00)}; \addplot[HousePlotStyle, fill = KColor] coordinates{($\kappa$,0.00)}; \addplot[HousePlotStyle, pattern=north west lines, pattern color=grayAxis] coordinates{($\kappa$,1.00)}; \end{axis}
\begin{axis}[name = axisN1206, anchor = west,        at = {($(axisN1205.east)      +(\HouseAxisHorizontalSep, 0)$)          }, HouseAxisStyleA, ylabel = {}        , xticklabels = {}                 ]\addplot[HousePlotStyle] coordinates{($\alpha$,1) [0.83] ($\kappa$,1) [0.79]};  \addplot[HousePlotStyle, fill = AColor] coordinates{($\alpha$,0.83)}; \addplot[HousePlotStyle, fill = KColor] coordinates{($\kappa$,0.79)}; \end{axis}
\begin{axis}[name = axisN1207, anchor = west,        at = {($(axisN1206.east)      +(\HouseAxisHorizontalSep, 0)$)          }, HouseAxisStyleA, ylabel = {}        , xticklabels = {}                 ]\addplot[HousePlotStyle] coordinates{($\alpha$,1) [0.85] ($\kappa$,1) [0.82]};  \addplot[HousePlotStyle, fill = AColor] coordinates{($\alpha$,0.85)}; \addplot[HousePlotStyle, fill = KColor] coordinates{($\kappa$,0.82)}; \end{axis}
\begin{axis}[name = axisN1208, anchor = west,        at = {($(axisN1207.east)      +(\HouseAxisHorizontalSep, 0)$)          }, HouseAxisStyleA, ylabel = {}        , xticklabels = {}                 ]\addplot[HousePlotStyle] coordinates{($\alpha$,1) [1.00] ($\kappa$,1) [1.00]};  \addplot[HousePlotStyle, fill = AColor] coordinates{($\alpha$,1.00)}; \addplot[HousePlotStyle, fill = KColor] coordinates{($\kappa$,1.00)}; \end{axis}
\begin{axis}[name = axisN1209, anchor = west,        at = {($(axisN1208.east)      +(\HouseAxisHorizontalSep, 0)$)          }, HouseAxisStyleA, ylabel = {}        , xticklabels = {}                 ]\addplot[HousePlotStyle] coordinates{($\alpha$,1) [0.87] ($\kappa$,1) [0.84]};  \addplot[HousePlotStyle, fill = AColor] coordinates{($\alpha$,0.87)}; \addplot[HousePlotStyle, fill = KColor] coordinates{($\kappa$,0.84)}; \end{axis}
\begin{axis}[name = axisN1210, anchor = west,        at = {($(axisN1209.east)      +(\HouseAxisHorizontalSep, 0)$)          }, HouseAxisStyleA, ylabel = {}        , xticklabels = {}                 ]\addplot[HousePlotStyle] coordinates{($\alpha$,1) [0.79] ($\kappa$,1) [0.76]};  \addplot[HousePlotStyle, fill = AColor] coordinates{($\alpha$,0.79)}; \addplot[HousePlotStyle, fill = KColor] coordinates{($\kappa$,0.76)}; \end{axis}
\begin{axis}[name = axisN1211, anchor = west,        at = {($(axisN1210.east)      +(\HouseAxisHorizontalSep, 0)$)          }, HouseAxisStyleA, ylabel = {}        , xticklabels = {}                 ]\addplot[HousePlotStyle] coordinates{($\alpha$,1) [1.00] ($\kappa$,1) [1.00]};  \addplot[HousePlotStyle, fill = AColor] coordinates{($\alpha$,1.00)}; \addplot[HousePlotStyle, fill = KColor] coordinates{($\kappa$,1.00)}; \end{axis}
\begin{axis}[name = axisN1212, anchor = west,        at = {($(axisN1211.east)      +(\HouseAxisHorizontalSep, 0)$)          }, HouseAxisStyleA, ylabel = {}        , xticklabels = {}                 ]\addplot[HousePlotStyle] coordinates{($\alpha$,1) [1.00] ($\kappa$,1) [1.00]};  \addplot[HousePlotStyle, fill = AColor] coordinates{($\alpha$,1.00)}; \addplot[HousePlotStyle, fill = KColor] coordinates{($\kappa$,1.00)}; \end{axis}
\begin{axis}[name = axisN1213, anchor = west,        at = {($(axisN1212.east)      +(\HouseAxisHorizontalSep, 0)$)          }, HouseAxisStyleA, ylabel = {}        , xticklabels = {}                 ]\addplot[HousePlotStyle] coordinates{($\alpha$,1) [0.75] ($\kappa$,1) [0.69]};  \addplot[HousePlotStyle, fill = AColor] coordinates{($\alpha$,0.75)}; \addplot[HousePlotStyle, fill = KColor] coordinates{($\kappa$,0.69)}; \end{axis}
\begin{axis}[name = axisN1214, anchor = west,        at = {($(axisN1213.east)      +(\HouseAxisHorizontalSep, 0)$)          }, HouseAxisStyleA, ylabel = {}        , xticklabels = {}                 ]\addplot[HousePlotStyle] coordinates{($\alpha$,1) [0.80] ($\kappa$,1) [0.75]};  \addplot[HousePlotStyle, fill = AColor] coordinates{($\alpha$,0.80)}; \addplot[HousePlotStyle, fill = KColor] coordinates{($\kappa$,0.75)}; \end{axis}
\begin{axis}[name = axisN1215, anchor = west,        at = {($(axisN1214.east)      +(\HouseAxisHorizontalSep, 0)$)          }, HouseAxisStyleA, ylabel = {}        , xticklabels = {}                 ]\addplot[HousePlotStyle] coordinates{($\alpha$,1) [0.85] ($\kappa$,1) [0.81]};  \addplot[HousePlotStyle, fill = AColor] coordinates{($\alpha$,0.85)}; \addplot[HousePlotStyle, fill = KColor] coordinates{($\kappa$,0.81)}; \end{axis}
\begin{axis}[name = axisN1216, anchor = west,        at = {($(axisN1215.east)      +(\HouseAxisHorizontalSep, 0)$)          }, HouseAxisStyleA, ylabel = {}        , xticklabels = {}                 ]\addplot[HousePlotStyle] coordinates{($\alpha$,1) [0.86] ($\kappa$,1) [0.68]};  \addplot[HousePlotStyle, fill = AColor] coordinates{($\alpha$,0.86)}; \addplot[HousePlotStyle, fill = KColor] coordinates{($\kappa$,0.68)}; \end{axis}
\begin{axis}[name = axisN1217, anchor = west,        at = {($(axisN1216.east)      +(\HouseAxisHorizontalSep, 0)$)          }, HouseAxisStyleA, ylabel = {}        , xticklabels = {}                 ]\addplot[HousePlotStyle] coordinates{($\alpha$,1) [1.00] ($\kappa$,1) [1.00]};  \addplot[HousePlotStyle, fill = AColor] coordinates{($\alpha$,1.00)}; \addplot[HousePlotStyle, fill = KColor] coordinates{($\kappa$,1.00)}; \end{axis}
\begin{axis}[name = axisN1218, anchor = west,        at = {($(axisN1217.east)      +(\HouseAxisHorizontalSep, 0)$)          }, HouseAxisStyleA, ylabel = {}        , xticklabels = {}                 ]\addplot[HousePlotStyle] coordinates{($\alpha$,1) [1.00] ($\kappa$,1) [1.00]};  \addplot[HousePlotStyle, fill = AColor] coordinates{($\alpha$,1.00)}; \addplot[HousePlotStyle, fill = KColor] coordinates{($\kappa$,1.00)}; \end{axis}
\begin{axis}[name = axisN1219, anchor = west,        at = {($(axisN1218.east)      +(\HouseAxisHorizontalSep, 0)$)          }, HouseAxisStyleB, ylabel = {House 19}, xticklabels = {}                 ]\addplot[HousePlotStyle] coordinates{($\alpha$,1) [0.80] ($\kappa$,1) [0.74]};  \addplot[HousePlotStyle, fill = AColor] coordinates{($\alpha$,0.80)}; \addplot[HousePlotStyle, fill = KColor] coordinates{($\kappa$,0.74)}; \end{axis}

\begin{axis}[name = axisN1301, anchor = north,       at = {($(axisN1201.south)     -(0, \HouseAxisVerticalSep)$)            }, HouseAxisStyleA, ylabel = {House 20}, xticklabels = {}                 ]\addplot[HousePlotStyle] coordinates{($\alpha$,1) [0.93] ($\kappa$,1) [0.92]};  \addplot[HousePlotStyle, fill = AColor] coordinates{($\alpha$,0.93)}; \addplot[HousePlotStyle, fill = KColor] coordinates{($\kappa$,0.92)}; \end{axis}
\begin{axis}[name = axisN1302, anchor = north,       at = {($(axisN1202.south)     -(0, \HouseAxisVerticalSep)$)            }, HouseAxisStyleA, ylabel = {}        , xticklabels = {}                 ]\addplot[HousePlotStyle] coordinates{($\alpha$,1) [0.92] ($\kappa$,1) [0.90]};  \addplot[HousePlotStyle, fill = AColor] coordinates{($\alpha$,0.92)}; \addplot[HousePlotStyle, fill = KColor] coordinates{($\kappa$,0.90)}; \end{axis}
\begin{axis}[name = axisN1303, anchor = north,       at = {($(axisN1203.south)     -(0, \HouseAxisVerticalSep)$)            }, HouseAxisStyleA, ylabel = {}        , xticklabels = {}                 ]\addplot[HousePlotStyle] coordinates{($\alpha$,1) [0.79] ($\kappa$,1) [0.73]};  \addplot[HousePlotStyle, fill = AColor] coordinates{($\alpha$,0.79)}; \addplot[HousePlotStyle, fill = KColor] coordinates{($\kappa$,0.73)}; \end{axis}
\begin{axis}[name = axisN1304, anchor = north,       at = {($(axisN1204.south)     -(0, \HouseAxisVerticalSep)$)            }, HouseAxisStyleA, ylabel = {}        , xticklabels = {}                 ]\addplot[HousePlotStyle] coordinates{($\alpha$,1) [0.96] ($\kappa$,1) [0.95]};  \addplot[HousePlotStyle, fill = AColor] coordinates{($\alpha$,0.96)}; \addplot[HousePlotStyle, fill = KColor] coordinates{($\kappa$,0.95)}; \end{axis}
\begin{axis}[name = axisN1305, anchor = north,       at = {($(axisN1205.south)     -(0, \HouseAxisVerticalSep)$)            }, HouseAxisStyleA, ylabel = {}        , xticklabels = {}                 ]\addplot[HousePlotStyle] coordinates{($\alpha$,1) [0.75] ($\kappa$,1) [0.69]};  \addplot[HousePlotStyle, fill = AColor] coordinates{($\alpha$,0.75)}; \addplot[HousePlotStyle, fill = KColor] coordinates{($\kappa$,0.69)}; \end{axis}
\begin{axis}[name = axisN1306, anchor = north,       at = {($(axisN1206.south)     -(0, \HouseAxisVerticalSep)$)            }, HouseAxisStyleA, ylabel = {}        , xticklabels = {}                 ]\addplot[HousePlotStyle] coordinates{($\alpha$,1) [0.89] ($\kappa$,1) [0.85]};  \addplot[HousePlotStyle, fill = AColor] coordinates{($\alpha$,0.89)}; \addplot[HousePlotStyle, fill = KColor] coordinates{($\kappa$,0.85)}; \end{axis}
\begin{axis}[name = axisN1307, anchor = north,       at = {($(axisN1207.south)     -(0, \HouseAxisVerticalSep)$)            }, HouseAxisStyleA, ylabel = {}        , xticklabels = {}                 ]\addplot[HousePlotStyle] coordinates{($\alpha$,1) [1.00] ($\kappa$,1) [-----]}; \addplot[HousePlotStyle, fill = AColor] coordinates{($\alpha$,1.00)}; \addplot[HousePlotStyle, fill = KColor] coordinates{($\kappa$,0.00)}; \addplot[HousePlotStyle, pattern=north west lines, pattern color=grayAxis] coordinates{($\kappa$,1.00)}; \end{axis}
\begin{axis}[name = axisN1308, anchor = north,       at = {($(axisN1208.south)     -(0, \HouseAxisVerticalSep)$)            }, HouseAxisStyleA, ylabel = {}        , xticklabels = {}                 ]\addplot[HousePlotStyle] coordinates{($\alpha$,1) [0.85] ($\kappa$,1) [0.80]};  \addplot[HousePlotStyle, fill = AColor] coordinates{($\alpha$,0.85)}; \addplot[HousePlotStyle, fill = KColor] coordinates{($\kappa$,0.80)}; \end{axis}
\begin{axis}[name = axisN1309, anchor = north,       at = {($(axisN1209.south)     -(0, \HouseAxisVerticalSep)$)            }, HouseAxisStyleA, ylabel = {}        , xticklabels = {}                 ]\addplot[HousePlotStyle] coordinates{($\alpha$,1) [1.00] ($\kappa$,1) [1.00]};  \addplot[HousePlotStyle, fill = AColor] coordinates{($\alpha$,1.00)}; \addplot[HousePlotStyle, fill = KColor] coordinates{($\kappa$,1.00)}; \end{axis}
\begin{axis}[name = axisN1310, anchor = north,       at = {($(axisN1210.south)     -(0, \HouseAxisVerticalSep)$)            }, HouseAxisStyleA, ylabel = {}        , xticklabels = {}                 ]\addplot[HousePlotStyle] coordinates{($\alpha$,1) [1.00] ($\kappa$,1) [1.00]};  \addplot[HousePlotStyle, fill = AColor] coordinates{($\alpha$,1.00)}; \addplot[HousePlotStyle, fill = KColor] coordinates{($\kappa$,1.00)}; \end{axis}
\begin{axis}[name = axisN1311, anchor = north,       at = {($(axisN1211.south)     -(0, \HouseAxisVerticalSep)$)            }, HouseAxisStyleA, ylabel = {}        , xticklabels = {}                 ]\addplot[HousePlotStyle] coordinates{($\alpha$,1) [0.75] ($\kappa$,1) [0.67]};  \addplot[HousePlotStyle, fill = AColor] coordinates{($\alpha$,0.75)}; \addplot[HousePlotStyle, fill = KColor] coordinates{($\kappa$,0.67)}; \end{axis}
\begin{axis}[name = axisN1312, anchor = north,       at = {($(axisN1212.south)     -(0, \HouseAxisVerticalSep)$)            }, HouseAxisStyleA, ylabel = {}        , xticklabels = {}                 ]\addplot[HousePlotStyle] coordinates{($\alpha$,1) [1.00] ($\kappa$,1) [1.00]};  \addplot[HousePlotStyle, fill = AColor] coordinates{($\alpha$,1.00)}; \addplot[HousePlotStyle, fill = KColor] coordinates{($\kappa$,1.00)}; \end{axis}
\begin{axis}[name = axisN1313, anchor = north,       at = {($(axisN1213.south)     -(0, \HouseAxisVerticalSep)$)            }, HouseAxisStyleA, ylabel = {}        , xticklabels = {}                 ]\addplot[HousePlotStyle] coordinates{($\alpha$,1) [0.72] ($\kappa$,1) [0.66]};  \addplot[HousePlotStyle, fill = AColor] coordinates{($\alpha$,0.72)}; \addplot[HousePlotStyle, fill = KColor] coordinates{($\kappa$,0.66)}; \end{axis}
\begin{axis}[name = axisN1314, anchor = north,       at = {($(axisN1214.south)     -(0, \HouseAxisVerticalSep)$)            }, HouseAxisStyleA, ylabel = {}        , xticklabels = {}                 ]\addplot[HousePlotStyle] coordinates{($\alpha$,1) [0.71] ($\kappa$,1) [0.66]};  \addplot[HousePlotStyle, fill = AColor] coordinates{($\alpha$,0.71)}; \addplot[HousePlotStyle, fill = KColor] coordinates{($\kappa$,0.66)}; \end{axis}
\begin{axis}[name = axisN1315, anchor = north,       at = {($(axisN1215.south)     -(0, \HouseAxisVerticalSep)$)            }, HouseAxisStyleA, ylabel = {}        , xticklabels = {}                 ]\addplot[HousePlotStyle] coordinates{($\alpha$,1) [0.77] ($\kappa$,1) [0.74]};  \addplot[HousePlotStyle, fill = AColor] coordinates{($\alpha$,0.77)}; \addplot[HousePlotStyle, fill = KColor] coordinates{($\kappa$,0.74)}; \end{axis}
\begin{axis}[name = axisN1316, anchor = north,       at = {($(axisN1216.south)     -(0, \HouseAxisVerticalSep)$)            }, HouseAxisStyleA, ylabel = {}        , xticklabels = {}                 ]\addplot[HousePlotStyle] coordinates{($\alpha$,1) [1.00] ($\kappa$,1) [-----]}; \addplot[HousePlotStyle, fill = AColor] coordinates{($\alpha$,1.00)}; \addplot[HousePlotStyle, fill = KColor] coordinates{($\kappa$,0.00)}; \addplot[HousePlotStyle, pattern=north west lines, pattern color=grayAxis] coordinates{($\kappa$,1.00)}; \end{axis}
\begin{axis}[name = axisN1317, anchor = north,       at = {($(axisN1217.south)     -(0, \HouseAxisVerticalSep)$)            }, HouseAxisStyleA, ylabel = {}        , xticklabels = {}                 ]\addplot[HousePlotStyle] coordinates{($\alpha$,1) [1.00] ($\kappa$,1) [-----]}; \addplot[HousePlotStyle, fill = AColor] coordinates{($\alpha$,1.00)}; \addplot[HousePlotStyle, fill = KColor] coordinates{($\kappa$,0.00)}; \addplot[HousePlotStyle, pattern=north west lines, pattern color=grayAxis] coordinates{($\kappa$,1.00)}; \end{axis}
\begin{axis}[name = axisN1318, anchor = north,       at = {($(axisN1218.south)     -(0, \HouseAxisVerticalSep)$)            }, HouseAxisStyleA, ylabel = {}        , yticklabels = {,0.5,1.0}, xticklabels = {,$\kappa$}]\addplot[HousePlotStyle] coordinates{($\alpha$,1) [1.00] ($\kappa$,1) [1.00]};  \addplot[HousePlotStyle, fill = AColor] coordinates{($\alpha$,1.00)}; \addplot[HousePlotStyle, fill = KColor] coordinates{($\kappa$,1.00)}; \end{axis}
\begin{axis}[name = axisN1319, anchor = north,       at = {($(axisN1219.south)     -(0, \HouseAxisVerticalSep)$)            }, HouseAxisStyleB, ylabel = {House 38}, , xticklabels = {$\alpha$,}                 ]\addplot[HousePlotStyle] coordinates{($\alpha$,1) [1.00] ($\kappa$,1) [1.00]};  \addplot[HousePlotStyle, fill = AColor] coordinates{($\alpha$,1.00)}; \addplot[HousePlotStyle, fill = KColor] coordinates{($\kappa$,1.00)}; \end{axis}

\begin{axis}[name = axisN1401, anchor = north,       at = {($(axisN1301.south)     -(0, \HouseAxisVerticalSep)$)            }, HouseAxisStyleA, ylabel = {House 39}, xticklabels = {}                 ]\addplot[HousePlotStyle] coordinates{($\alpha$,1) [0.97] ($\kappa$,1) [0.96]}; \addplot[HousePlotStyle, fill = AColor] coordinates{($\alpha$,0.97)}; \addplot[HousePlotStyle, fill = KColor] coordinates{($\kappa$,0.96)};  \end{axis}
\begin{axis}[name = axisN1402, anchor = north,       at = {($(axisN1302.south)     -(0, \HouseAxisVerticalSep)$)            }, HouseAxisStyleA, ylabel = {}        , xticklabels = {}                 ]\addplot[HousePlotStyle] coordinates{($\alpha$,1) [1.00] ($\kappa$,1) [1.00]}; \addplot[HousePlotStyle, fill = AColor] coordinates{($\alpha$,1.00)}; \addplot[HousePlotStyle, fill = KColor] coordinates{($\kappa$,1.00)};  \end{axis}
\begin{axis}[name = axisN1403, anchor = north,       at = {($(axisN1303.south)     -(0, \HouseAxisVerticalSep)$)            }, HouseAxisStyleA, ylabel = {}        , xticklabels = {$\alpha$,$\kappa$}]\addplot[HousePlotStyle] coordinates{($\alpha$,1) [0.50] ($\kappa$,1) [-----]}; \addplot[HousePlotStyle, fill = AColor] coordinates{($\alpha$,0.50)}; \addplot[HousePlotStyle, fill = KColor] coordinates{($\kappa$,0.00)}; \addplot[HousePlotStyle, pattern=north west lines, pattern color=grayAxis] coordinates{($\kappa$,1.00)}; \end{axis}
\begin{axis}[name = axisN1404, anchor = north,       at = {($(axisN1304.south)     -(0, \HouseAxisVerticalSep)$)            }, HouseAxisStyleA, ylabel = {}        , xticklabels = {$\alpha$,$\kappa$}]\addplot[HousePlotStyle] coordinates{($\alpha$,1) [1.00] ($\kappa$,1) [-----]}; \addplot[HousePlotStyle, fill = AColor] coordinates{($\alpha$,1.00)}; \addplot[HousePlotStyle, fill = KColor] coordinates{($\kappa$,0.00)}; \addplot[HousePlotStyle, pattern=north west lines, pattern color=grayAxis] coordinates{($\kappa$,1.00)}; \end{axis}
\begin{axis}[name = axisN1405, anchor = north,       at = {($(axisN1305.south)     -(0, \HouseAxisVerticalSep)$)            }, HouseAxisStyleA, ylabel = {}        , xticklabels = {$\alpha$,$\kappa$}]\addplot[HousePlotStyle] coordinates{($\alpha$,1) [1.00] ($\kappa$,1) [1.00]}; \addplot[HousePlotStyle, fill = AColor] coordinates{($\alpha$,1.00)}; \addplot[HousePlotStyle, fill = KColor] coordinates{($\kappa$,1.00)};  \end{axis}
\begin{axis}[name = axisN1406, anchor = north,       at = {($(axisN1306.south)     -(0, \HouseAxisVerticalSep)$)            }, HouseAxisStyleA, ylabel = {}        , xticklabels = {$\alpha$,$\kappa$}]\addplot[HousePlotStyle] coordinates{($\alpha$,1) [0.87] ($\kappa$,1) [0.85]}; \addplot[HousePlotStyle, fill = AColor] coordinates{($\alpha$,0.87)}; \addplot[HousePlotStyle, fill = KColor] coordinates{($\kappa$,0.85)};  \end{axis}
\begin{axis}[name = axisN1407, anchor = north,       at = {($(axisN1307.south)     -(0, \HouseAxisVerticalSep)$)            }, HouseAxisStyleA, ylabel = {}        , xticklabels = {$\alpha$,$\kappa$}]\addplot[HousePlotStyle] coordinates{($\alpha$,1) [1.00] ($\kappa$,1) [-----]}; \addplot[HousePlotStyle, fill = AColor] coordinates{($\alpha$,1.00)}; \addplot[HousePlotStyle, fill = KColor] coordinates{($\kappa$,0.00)}; \addplot[HousePlotStyle, pattern=north west lines, pattern color=grayAxis] coordinates{($\kappa$,1.00)}; \end{axis}
\begin{axis}[name = axisN1408, anchor = north,       at = {($(axisN1308.south)     -(0, \HouseAxisVerticalSep)$)            }, HouseAxisStyleA, ylabel = {}        , xticklabels = {$\alpha$,$\kappa$}]\addplot[HousePlotStyle] coordinates{($\alpha$,1) [1.00] ($\kappa$,1) [-----]}; \addplot[HousePlotStyle, fill = AColor] coordinates{($\alpha$,1.00)}; \addplot[HousePlotStyle, fill = KColor] coordinates{($\kappa$,0.00)}; \addplot[HousePlotStyle, pattern=north west lines, pattern color=grayAxis] coordinates{($\kappa$,1.00)}; \end{axis}
\begin{axis}[name = axisN1409, anchor = north,       at = {($(axisN1309.south)     -(0, \HouseAxisVerticalSep)$)            }, HouseAxisStyleA, ylabel = {}        , xticklabels = {$\alpha$,$\kappa$}]\addplot[HousePlotStyle] coordinates{($\alpha$,1) [1.00] ($\kappa$,1) [1.00]}; \addplot[HousePlotStyle, fill = AColor] coordinates{($\alpha$,1.00)}; \addplot[HousePlotStyle, fill = KColor] coordinates{($\kappa$,1.00)};  \end{axis}
\begin{axis}[name = axisN1410, anchor = north,       at = {($(axisN1310.south)     -(0, \HouseAxisVerticalSep)$)            }, HouseAxisStyleA, ylabel = {}        , xticklabels = {$\alpha$,$\kappa$}]\addplot[HousePlotStyle] coordinates{($\alpha$,1) [1.00] ($\kappa$,1) [1.00]}; \addplot[HousePlotStyle, fill = AColor] coordinates{($\alpha$,1.00)}; \addplot[HousePlotStyle, fill = KColor] coordinates{($\kappa$,1.00)};  \end{axis}
\begin{axis}[name = axisN1411, anchor = north,       at = {($(axisN1311.south)     -(0, \HouseAxisVerticalSep)$)            }, HouseAxisStyleA, ylabel = {}        , xticklabels = {$\alpha$,$\kappa$}]\addplot[HousePlotStyle] coordinates{($\alpha$,1) [1.00] ($\kappa$,1) [1.00]}; \addplot[HousePlotStyle, fill = AColor] coordinates{($\alpha$,1.00)}; \addplot[HousePlotStyle, fill = KColor] coordinates{($\kappa$,1.00)};  \end{axis}
\begin{axis}[name = axisN1412, anchor = north,       at = {($(axisN1312.south)     -(0, \HouseAxisVerticalSep)$)            }, HouseAxisStyleA, ylabel = {}        , xticklabels = {$\alpha$,$\kappa$}]\addplot[HousePlotStyle] coordinates{($\alpha$,1) [1.00] ($\kappa$,1) [1.00]}; \addplot[HousePlotStyle, fill = AColor] coordinates{($\alpha$,1.00)}; \addplot[HousePlotStyle, fill = KColor] coordinates{($\kappa$,1.00)};  \end{axis}
\begin{axis}[name = axisN1413, anchor = north,       at = {($(axisN1313.south)     -(0, \HouseAxisVerticalSep)$)            }, HouseAxisStyleA, ylabel = {}        , xticklabels = {$\alpha$,$\kappa$}]\addplot[HousePlotStyle] coordinates{($\alpha$,1) [1.00] ($\kappa$,1) [1.00]}; \addplot[HousePlotStyle, fill = AColor] coordinates{($\alpha$,1.00)}; \addplot[HousePlotStyle, fill = KColor] coordinates{($\kappa$,1.00)};  \end{axis}
\begin{axis}[name = axisN1414, anchor = north,       at = {($(axisN1314.south)     -(0, \HouseAxisVerticalSep)$)            }, HouseAxisStyleA, ylabel = {}        , xticklabels = {$\alpha$,$\kappa$}]\addplot[HousePlotStyle] coordinates{($\alpha$,1) [0.94] ($\kappa$,1) [0.91]}; \addplot[HousePlotStyle, fill = AColor] coordinates{($\alpha$,0.94)}; \addplot[HousePlotStyle, fill = KColor] coordinates{($\kappa$,0.91)};  \end{axis}
\begin{axis}[name = axisN1415, anchor = north,       at = {($(axisN1315.south)     -(0, \HouseAxisVerticalSep)$)            }, HouseAxisStyleA, ylabel = {}        , xticklabels = {$\alpha$,$\kappa$}]\addplot[HousePlotStyle] coordinates{($\alpha$,1) [0.80] ($\kappa$,1) [-----]}; \addplot[HousePlotStyle, fill = AColor] coordinates{($\alpha$,0.80)}; \addplot[HousePlotStyle, fill = KColor] coordinates{($\kappa$,0.00)}; \addplot[HousePlotStyle, pattern=north west lines, pattern color=grayAxis] coordinates{($\kappa$,1.00)}; \end{axis}
\begin{axis}[name = axisN1416, anchor = north,       at = {($(axisN1316.south)     -(0, \HouseAxisVerticalSep)$)            }, HouseAxisStyleA, ylabel = {}        , xticklabels = {$\alpha$,$\kappa$}]\addplot[HousePlotStyle] coordinates{($\alpha$,1) [0.81] ($\kappa$,1) [0.77]}; \addplot[HousePlotStyle, fill = AColor] coordinates{($\alpha$,0.81)}; \addplot[HousePlotStyle, fill = KColor] coordinates{($\kappa$,0.77)};  \end{axis}
\begin{axis}[name = axisN1417, anchor = north,       at = {($(axisN1317.south)     -(0, \HouseAxisVerticalSep)$)            }, HouseAxisStyleB, ylabel = {House 55}, xticklabels = {$\alpha$,$\kappa$}]\addplot[HousePlotStyle] coordinates{($\alpha$,1) [0.71] ($\kappa$,1) [0.64]}; \addplot[HousePlotStyle, fill = AColor] coordinates{($\alpha$,0.71)}; \addplot[HousePlotStyle, fill = KColor] coordinates{($\kappa$,0.64)};  \end{axis}

\node (anchorN14181920A) at ($(axisN1318.center)!0.5!(axisN1319.center)$) {};
\node (anchorN14181920B) at ($(axisN1417.center)!0.5!(axisN1417.center)$) {};
%\node (anchorN14181920B) at ($(axisN1417.center)!0.5!(axisN1417.south)$) {};

\begin{axis}[name = axisN14181920, anchor = center, at = {(anchorN14181920A.center |- anchorN14181920B.center)}, TotalPerformanceAxisStyle, xticklabels = {$\alpha$,$\kappa$}]
    \addplot[TotalPerformancePlotStyle] coordinates{($\alpha$,1) [\textbf{0.90}] ($\kappa$,1) [\textbf{0.88}]};
    \addplot[TotalPerformancePlotStyle, fill = F1SColor] coordinates{($\alpha$,0.90)};
    \addplot[TotalPerformancePlotStyle, fill = TNRColor] coordinates{($\kappa$,0.88)};
\end{axis}
%\draw [red!50, thick, rounded corners=3pt] (axisN141617181920.outer north) --  (axisN141617181920.outer north west)--(axisN141617181920.outer south west)--(axisN141617181920.outer south east)--(axisN141617181920.outer north east)--(axisN141617181920.outer north);


\end{tikzpicture}
%\vspace{-5.5mm}

==> figures/evaluation.tex <==
\definecolor{grayAxis}{RGB}{80,80,80}
\definecolor{grayAxis}{RGB}{120,120,120}
\definecolor{greenCurve}{RGB}{67,171,101}
\definecolor{blueCurve}{RGB}{91,155,213}

\pgfmathsetlengthmacro\AxisWidthA{80mm}
\pgfmathsetlengthmacro\AxisHeightA{25.333mm}
\pgfmathsetlengthmacro\VSpaceA{-3mm}

\pgfmathsetlengthmacro\AxisWidthB{80mm}
\pgfmathsetlengthmacro\AxisHeightB{19mm}
\pgfmathsetlengthmacro\VSpaceB{-3mm}

\pgfmathsetlengthmacro\AxisWidthC{80mm}
\pgfmathsetlengthmacro\AxisHeightC{12.667mm}
\pgfmathsetlengthmacro\VSpaceC{-3mm}

\pgfmathsetlengthmacro\AxisWidthA{80mm}
\pgfmathsetlengthmacro\AxisHeightA{30mm}
\pgfmathsetlengthmacro\AxisVerticalSep{10mm}
\pgfmathsetlengthmacro\AxisHorizontalSep{5mm}


%        xlabel style = {font = \small, color = black, anchor = north, yshift = 1mm}, 
%        ylabel style = {font = \small, color = black, anchor = north, at = {(axis description cs:0,0.5)}, yshift = 12mm, align = center},


\pgfplotsset{
    RightTrainingSetAxisStyle/.style = 
       {scale only axis = true, color = grayAxis, smooth, no markers, clip = true, scaled ticks = false, width = \AxisWidthA, height = \AxisHeightA, 
        axis x line = bottom,                                                                       axis y line = right, 
        x dir = normal,                                                                             y dir = normal, 
        title  = {Reduced label space $\hat{\Omega}_h$},                                            title style  = {font = \small\bfseries\boldmath, color = black, align = center, yshift=-2.5mm}, %, anchor = center, at = {(current axis.north)} },
        xlabel = {Size of training set $r$},                                                        xlabel style = {font = \small, color = black, align = center, yshift=1mm}, %, anchor = center, at = {(current axis.south)} },%, yshift = \TrainingSetXLabelShift},
        ylabel = {Cohen's $\kappa$},                                                                ylabel style = {font = \small, color = black, align = center}, %, anchor = center, at = {(current axis.west)}  },%,  yshift = \TrainingSetYLabelShift},
        minor x tick num = 0,                                                                       minor y tick num = 0, 
        x axis line style = {|-|},                                                                  y axis line style = {|-|},
        xtick = {10,20,30,40,50,60,70,80,90,100},                                                   ytick = {0.6,0.7,0.8,0.9,1.0}, 
        xticklabels = {0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0},                                    yticklabels = {0.6,0.7,0.8,0.9,1.0}, 
        xticklabel style = {font=\scriptsize, rotate = 0},                                        yticklabel style = {font=\scriptsize, rotate = 90},
        xtick align = center,                                                                       ytick align =  inside,
        xmin = 10,                                                                                  ymin = 0.60,
        xmax = 100,                                                                                 ymax = 1.00,
        grid = major,                                                                               grid style = {opacity = 0.33, color = gray, loosely dashed, very thin},
        major tick length = 2mm, extra y ticks = {}, extra y tick labels = {}, extra y tick style = {}},
    LeftTrainingSetAxisStyle/.style = 
       {scale only axis = true, color = grayAxis, smooth, no markers, clip = true, scaled ticks = false, width = \AxisWidthA, height = \AxisHeightA, 
        axis x line = bottom,                                                                       axis y line = left, 
        x dir = normal,                                                                             y dir = normal, 
        title  = {Complete label space $\Omega$},                                                   title style  = {font = \small\bfseries\boldmath, color = black, align = center, yshift=-2.5mm}, %, anchor = center, at = {(current axis.north)} },
        xlabel = {Size of training set $r$},                                                        xlabel style = {font = \small, color = black, align = center, yshift=1mm}, %, anchor = center, at = {(current axis.south)} },%, yshift = \TrainingSetXLabelShift},
        ylabel = {Accuracy $\alpha$},                                                               ylabel style = {font = \small, color = black, align = center}, %, anchor = center, at = {(current axis.west)}  },%,  yshift = \TrainingSetYLabelShift},
        minor x tick num = 0,                                                                       minor y tick num = 0, 
        x axis line style = {|-|},                                                                  y axis line style = {|-|},
        xtick = {10,20,30,40,50,60,70,80,90,100},                                                   ytick = {0.6,0.7,0.8,0.9,1.0}, 
        xticklabels = {0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0},                                    yticklabels = {0.6,0.7,0.8,0.9,1.0}, 
        xticklabel style = {font=\scriptsize, rotate = 0},                                       yticklabel style = {font=\scriptsize, rotate = 90},
        xtick align = center,                                                                       ytick align =  inside,
        xmin = 10,                                                                                  ymin = 0.60,
        xmax = 100,                                                                                 ymax = 1.00,
        grid = major,                                                                               grid style = {opacity = 0.33, color = gray, loosely dashed, very thin},
        major tick length = 2mm, extra y ticks = {}, extra y tick labels = {}, extra y tick style = {}},
    RightSamplingFrequencyAxisStyle/.style = 
    {scale only axis = true, color = grayAxis, smooth, no markers, clip = true, scaled ticks = false, width = \AxisWidthB, height = \AxisHeightB, 
        axis x line = bottom,                                                                       axis y line = right, 
        x dir = normal,                                                                             y dir = normal, 
        title  = {},                                                                                title style  = {},
        xlabel = {Sampling frequency $f_s$ [kHz]},                                                  xlabel style = {font = \small, color = black, align = center, yshift=1mm},
        ylabel = {Cohen's $\kappa$},                                                                ylabel style = {font = \small, color = black, align = center},
        minor x tick num = 0,                                                                       minor y tick num = 0, 
        x axis line style = {|-|},                                                                  y axis line style = {|-|},
        xtick = {2500,5000,7500,10000,12500,15000,17500,20000,22500,25000,27500,30000},             ytick = {0.6,0.7,0.8,0.9,1.0}, 
        xticklabels = { ,5,,10,,15,,20,,25,,30},                                                    yticklabels = {0.6,0.7,0.8,0.9,1.0}, 
        xticklabel style = {font=\scriptsize, rotate = 0},                                       yticklabel style = {font=\scriptsize, rotate = 90},
        xtick align = center,                                                                       ytick align =  inside,
        xmin = 2500,                                                                                ymin = 0.70,
        xmax = 30000,                                                                               ymax = 1.00,
        grid = major,                                                                               grid style = {opacity = 0.33, color = gray, loosely dashed, very thin},
        major tick length = 2mm, extra y ticks = {}, extra y tick labels = {}, extra y tick style = {}},
    LeftSamplingFrequencyAxisStyle/.style = 
    {scale only axis = true, color = grayAxis, smooth, no markers, clip = true, scaled ticks = false, width = \AxisWidthB, height = \AxisHeightB, 
        axis x line = bottom,                                                                       axis y line = left, 
        x dir = normal,                                                                             y dir = normal, 
        title  = {},                                                                                title style  = {},
        xlabel = {Sampling frequency $f_s$ [kHz]},                                                  xlabel style = {font = \small, color = black, align = center, yshift=1mm},
        ylabel = {Accuracy $\alpha$},                                                                ylabel style = {font = \small, color = black, align = center},
        minor x tick num = 0,                                                                       minor y tick num = 0, 
        x axis line style = {|-|},                                                                  y axis line style = {|-|},
        xtick = {2500,5000,7500,10000,12500,15000,17500,20000,22500,25000,27500,30000},             ytick = {0.6,0.7,0.8,0.9,1.0}, 
        xticklabels = { ,5,,10,,15,,20,,25,,30},                                                    yticklabels = {0.6,0.7,0.8,0.9,1.0}, 
        xticklabel style = {font=\scriptsize, rotate = 0},                                        yticklabel style = {font=\scriptsize, rotate = 90},
        xtick align = center,                                                                       ytick align =  inside,
        xmin = 2500,                                                                                ymin = 0.70,
        xmax = 30000,                                                                               ymax = 1.00,
        grid = major,                                                                               grid style = {opacity = 0.33, color = gray, loosely dashed, very thin},
        major tick length = 2mm, extra y ticks = {}, extra y tick labels = {}, extra y tick style = {}},
    RightResponseTimeAxisStyle/.style = 
    {scale only axis = true, color = grayAxis, smooth, no markers, clip = true, scaled ticks = false, width = \AxisWidthC, height = \AxisHeightC, 
        axis x line = bottom,                                                                       axis y line = right, 
        x dir = normal,                                                                             y dir = normal, 
        title  = {},                                                                                title style  = {},
        xlabel = {Time $\tau$ [s]},                                                                 xlabel style = {font = \small, color = black, align = center, yshift=1mm},
        ylabel = {Cohen's $\kappa$},                                                                ylabel style = {font = \small, color = black, align = center},
        minor x tick num = 0,                                                                       minor y tick num = 0, 
        x axis line style = {|-|},                                                                  y axis line style = {|-|},
        xtick = {0,3000,6000,9000,12000,15000,18000,21000,24000,27000,29500},                       ytick = {0.6,0.7,0.8,0.9,1.0}, 
        xticklabels = {0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9},                                      yticklabels = {0.6,0.7,0.8,0.9,1.0}, 
        xticklabel style = {font=\scriptsize, rotate = 0},                                        yticklabel style = {font=\scriptsize, rotate = 90},
        xtick align = center,                                                                       ytick align =  inside,
        xmin = 0,                                                                                   ymin = 0.80,
        xmax = 29500,                                                                               ymax = 1.00,
        grid = major,                                                                               grid style = {opacity = 0.33, color = gray, loosely dashed, very thin},
        major tick length = 2mm, extra y ticks = {}, extra y tick labels = {}, extra y tick style = {}},
    LeftResponseTimeAxisStyle/.style = 
    {scale only axis = true, color = grayAxis, smooth, no markers, clip = true, scaled ticks = false, width = \AxisWidthC, height = \AxisHeightC, 
        axis x line = bottom,                                                                       axis y line = left, 
        x dir = normal,                                                                             y dir = normal, 
        title  = {},                                                                                title style  = {},
        xlabel = {Time $\tau$ [s]},                                                                 xlabel style = {font = \small, color = black, align = center, yshift=1mm},
        ylabel = {Accuracy $\alpha$},                                                               ylabel style = {font = \small, color = black, align = center},
        minor x tick num = 0,                                                                       minor y tick num = 0, 
        x axis line style = {|-|},                                                                  y axis line style = {|-|},
        xtick = {0,3000,6000,9000,12000,15000,18000,21000,24000,27000,29500},                       ytick = {0.6,0.7,0.8,0.9,1.0}, 
        xticklabels = {0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9},                                      yticklabels = {0.6,0.7,0.8,0.9,1.0}, 
        xticklabel style = {font=\scriptsize, rotate = 0},                                        yticklabel style = {font=\scriptsize, rotate = 90},
        xtick align = center,                                                                       ytick align =  inside,
        xmin = 0,                                                                                   ymin = 0.80,
        xmax = 29500,                                                                               ymax = 1.00,
        grid = major,                                                                               grid style = {opacity = 0.33, color = gray, loosely dashed, very thin},
        major tick length = 2mm, extra y ticks = {}, extra y tick labels = {}, extra y tick style = {}},
}


\pgfplotsset{   
    AlphaPlotStyle/.style             = {smooth, thick, greenCurve},
    KappaPlotStyle/.style             = {smooth,        blueCurve, dashed},}

\begin{tikzpicture}
%\draw[step = 1.5mm, gray, very thin] (0,1) grid (19,-20);
\begin{axis}[name = axisN0102, anchor = west, at = {(0,0mm)}, RightTrainingSetAxisStyle]
\addplot[AlphaPlotStyle] coordinates {(10,0.66946) (20,0.78585) (30,0.81657) (40,0.82123) (50,0.83706) (60,0.85382) (70,0.88175) (80,0.89292) (90,0.90223) (100,0.95251) };
\addplot[KappaPlotStyle] coordinates {(10,0.64217) (20,0.76352) (30,0.79628) (40,0.80098) (50,0.81840) (60,0.83670) (70,0.86758) (80,0.88017) (90,0.89057) (100,0.94645) };
\end{axis}
\begin{axis}[name = axisN0101, anchor = east, at = {($(axisN0102.west) - (\AxisHorizontalSep,0)$)}, LeftTrainingSetAxisStyle]% \addplot[CurrentPlotStyle] table[x = Time,          y = CurrentSignal]{figures/1.csv};  \end{axis}
\addplot[AlphaPlotStyle] coordinates {(10,0.59032) (20,0.70298) (30,0.74953) (40,0.75885) (50,0.75978) (60,0.78864) (70,0.80447) (80,0.81006) (90,0.82030) (100,0.89665)};
\addplot[KappaPlotStyle] coordinates {(10,0.56104) (20,0.67525) (30,0.72427) (40,0.73388) (50,0.73539) (60,0.76616) (70,0.78324) (80,0.78981) (90,0.80120) (100,0.88466)};
\end{axis}

\begin{axis}[name = axisN0202, anchor = north, at = {($(axisN0102.south)-(0,\AxisVerticalSep) $)}, RightSamplingFrequencyAxisStyle]
\addplot[AlphaPlotStyle] coordinates {(2500,0.91713) (5000,0.90410) (7500,0.90503) (10000,0.91061) (12500,0.90317) (15000,0.92179) (17500,0.90875) (20000,0.90782) (22500,0.90782) (25000,0.91155) (27500,0.91155) (30000,0.95251) };
\addplot[KappaPlotStyle] coordinates {(2500,0.90701) (5000,0.89246) (7500,0.89365) (10000,0.89982) (12500,0.89169) (15000,0.91221) (17500,0.89776) (20000,0.89670) (22500,0.89676) (25000,0.90091) (27500,0.90099) (30000,0.94645) };
\end{axis}
\begin{axis}[name = axisN0201, anchor = east, at = {($(axisN0202.west) - (\AxisHorizontalSep,0)$)}, LeftSamplingFrequencyAxisStyle]
\addplot[AlphaPlotStyle] coordinates {(2500,0.83892) (5000,0.84171) (7500,0.83426) (10000,0.82775) (12500,0.82588) (15000,0.83613) (17500,0.82309) (20000,0.81937) (22500,0.82868) (25000,0.83240) (27500,0.84171) (30000,0.89665) };
\addplot[KappaPlotStyle] coordinates {(2500,0.82122) (5000,0.82431) (7500,0.81651) (10000,0.80938) (12500,0.80743) (15000,0.81840) (17500,0.80421) (20000,0.80036) (22500,0.81048) (25000,0.81453) (27500,0.82457) (30000,0.88466)};
\end{axis}

\begin{axis}[name = axisN0302, anchor = north, at = {($(axisN0202.south)-(0,\AxisVerticalSep) $)}, RightResponseTimeAxisStyle]
\addplot[AlphaPlotStyle] coordinates {(29500,0.93311) (29375,0.93448) (29250,0.93687) (29125,0.94178) (29000,0.93343) (28875,0.93472) (28750,0.93687) (28625,0.94206) (28500,0.93406) (28375,0.93510) (28250,0.93631) (28125,0.94233) (28000,0.93459) (27875,0.93541) (27750,0.93622) (27625,0.94256) (27500,0.93501) (27375,0.93551) (27250,0.93808) (27125,0.94283) (27000,0.93529) (26875,0.93589) (26750,0.93901) (26625,0.94314) (26500,0.93590) (26375,0.93626) (26250,0.93715) (26125,0.94335) (26000,0.93630) (25875,0.93653) (25750,0.93637) (25625,0.94359) (25500,0.93652) (25375,0.93635) (25250,0.94010) (25125,0.94363) (25000,0.93724) (24875,0.93669) (24750,0.93948) (24625,0.94385) (24500,0.93803) (24375,0.93689) (24250,0.93762) (24125,0.94455) (24000,0.93843) (23875,0.93785) (23750,0.93762) (23625,0.94448) (23500,0.93895) (23375,0.93828) (23250,0.94088) (23125,0.94440) (23000,0.93917) (22875,0.93777) (22750,0.94041) (22625,0.94413) (22500,0.93892) (22375,0.93818) (22250,0.93901) (22125,0.94432) (22000,0.94041) (21875,0.93808) (21750,0.93575) (21625,0.94390) (21500,0.94134) (21375,0.93979) (21250,0.93855) (21125,0.94444) (21000,0.94134) (20875,0.94274) (20750,0.94227) (20625,0.94553) (20500,0.94413) (20375,0.94227) (20250,0.93948) (20125,0.94227) (20000,0.94161) (19875,0.94162) (19750,0.94218) (19625,0.94493) (19500,0.94055) (19375,0.93985) (19250,0.94143) (19125,0.94493) (19000,0.94171) (18875,0.94163) (18750,0.94232) (18625,0.94472) (18500,0.94070) (18375,0.93943) (18250,0.94159) (18125,0.94477) (18000,0.94159) (17875,0.94181) (17750,0.94222) (17625,0.94455) (17500,0.94067) (17375,0.93912) (17250,0.94150) (17125,0.94481) (17000,0.94165) (16875,0.94167) (16750,0.94200) (16625,0.94430) (16500,0.94074) (16375,0.93937) (16250,0.94161) (16125,0.94457) (16000,0.94161) (15875,0.94140) (15750,0.94204) (15625,0.94448) (15500,0.94053) (15375,0.93901) (15250,0.94169) (15125,0.94460) (15000,0.94157) (14875,0.94140) (14750,0.94209) (14625,0.94457) (14500,0.94047) (14375,0.93886) (14250,0.94196) (14125,0.94451) (14000,0.94196) (13875,0.94088) (13750,0.94181) (13625,0.94413) (13500,0.94068) (13375,0.93895) (13250,0.94207) (13125,0.94420) (13000,0.94181) (12875,0.94113) (12750,0.94191) (12625,0.94385) (12500,0.94062) (12375,0.93898) (12250,0.94206) (12125,0.94428) (12000,0.94213) (11875,0.94150) (11750,0.94212) (11625,0.94390) (11500,0.94103) (11375,0.93917) (11250,0.94219) (11125,0.94375) (11000,0.94227) (10875,0.94176) (10750,0.94202) (10625,0.94388) (10500,0.94134) (10375,0.93948) (10250,0.94227) (10125,0.94363) (10000,0.94270) (9875,0.94190) (9750,0.94218) (9625,0.94413) (9500,0.94190) (9375,0.94004) (9250,0.94246) (9125,0.94358) (9000,0.94348) (8875,0.94196) (8750,0.94217) (8625,0.94393) (8500,0.94258) (8375,0.94072) (8250,0.94238) (8125,0.94382) (8000,0.94393) (7875,0.94250) (7750,0.94192) (7625,0.94332) (7500,0.94378) (7375,0.94111) (7250,0.94320) (7125,0.94437) (7000,0.94483) (6875,0.94294) (6750,0.94240) (6625,0.94400) (6500,0.94413) (6375,0.94147) (6250,0.94240) (6125,0.94413) (6000,0.94533) (5875,0.94382) (5750,0.94181) (5625,0.94398) (5500,0.94475) (5375,0.94289) (5250,0.94181) (5125,0.94413) (5000,0.94584) (4875,0.94339) (4750,0.94171) (4625,0.94395) (4500,0.94600) (4375,0.94246) (4250,0.94134) (4125,0.94376) (4000,0.94618) (3875,0.94390) (3750,0.94157) (3625,0.94390) (3500,0.94693) (3375,0.94227) (3250,0.94134) (3125,0.94413) (3000,0.94786) (2875,0.94444) (2750,0.94196) (2625,0.94320) (2500,0.94662) (2375,0.94072) (2250,0.94165) (2125,0.94320) (2000,0.94848) (1875,0.94320) (1750,0.94274) (1625,0.94274) (1500,0.94832) (1375,0.94367) (1250,0.94274) (1125,0.94181) (1000,0.94972) (875,0.94320) (750,0.94041) (625,0.94134) (500,0.94693) (375,0.93855) (250,0.94507) (125,0.94413) (0,0.95251) };
\addplot[KappaPlotStyle] coordinates {(29500,0.92481) (29375,0.92634) (29250,0.92899) (29125,0.93444) (29000,0.92516) (28875,0.92661) (28750,0.92899) (28625,0.93476) (28500,0.92586) (28375,0.92703) (28250,0.92837) (28125,0.93505) (28000,0.92646) (27875,0.92737) (27750,0.92827) (27625,0.93532) (27500,0.92693) (27375,0.92749) (27250,0.93033) (27125,0.93562) (27000,0.92724) (26875,0.92791) (26750,0.93137) (26625,0.93596) (26500,0.92792) (26375,0.92832) (26250,0.92930) (26125,0.93619) (26000,0.92836) (25875,0.92862) (25750,0.92844) (25625,0.93646) (25500,0.92860) (25375,0.92842) (25250,0.93258) (25125,0.93651) (25000,0.92941) (24875,0.92880) (24750,0.93189) (24625,0.93676) (24500,0.93028) (24375,0.92903) (24250,0.92982) (24125,0.93754) (24000,0.93074) (23875,0.93009) (23750,0.92982) (23625,0.93747) (23500,0.93132) (23375,0.93058) (23250,0.93345) (23125,0.93738) (23000,0.93157) (22875,0.93001) (22750,0.93292) (22625,0.93708) (22500,0.93129) (22375,0.93046) (22250,0.93137) (22125,0.93729) (22000,0.93295) (21875,0.93036) (21750,0.92774) (21625,0.93683) (21500,0.93399) (21375,0.93226) (21250,0.93084) (21125,0.93744) (21000,0.93400) (20875,0.93553) (20750,0.93502) (20625,0.93865) (20500,0.93712) (20375,0.93502) (20250,0.93187) (20125,0.93502) (20000,0.93428) (19875,0.93432) (19750,0.93492) (19625,0.93798) (19500,0.93310) (19375,0.93235) (19250,0.93410) (19125,0.93798) (19000,0.93440) (18875,0.93433) (18750,0.93508) (18625,0.93775) (18500,0.93327) (18375,0.93189) (18250,0.93427) (18125,0.93780) (18000,0.93425) (17875,0.93453) (17750,0.93497) (17625,0.93756) (17500,0.93323) (17375,0.93154) (17250,0.93417) (17125,0.93784) (17000,0.93433) (16875,0.93438) (16750,0.93472) (16625,0.93728) (16500,0.93330) (16375,0.93182) (16250,0.93430) (16125,0.93758) (16000,0.93428) (15875,0.93408) (15750,0.93477) (15625,0.93748) (15500,0.93306) (15375,0.93143) (15250,0.93438) (15125,0.93761) (15000,0.93424) (14875,0.93409) (14750,0.93482) (14625,0.93758) (14500,0.93300) (14375,0.93126) (14250,0.93469) (14125,0.93751) (14000,0.93467) (13875,0.93350) (13750,0.93451) (13625,0.93710) (13500,0.93323) (13375,0.93136) (13250,0.93481) (13125,0.93717) (13000,0.93449) (12875,0.93378) (12750,0.93463) (12625,0.93678) (12500,0.93317) (12375,0.93139) (12250,0.93479) (12125,0.93725) (12000,0.93485) (11875,0.93419) (11750,0.93486) (11625,0.93684) (11500,0.93362) (11375,0.93161) (11250,0.93495) (11125,0.93666) (11000,0.93501) (10875,0.93449) (10750,0.93475) (10625,0.93681) (10500,0.93397) (10375,0.93195) (10250,0.93504) (10125,0.93653) (10000,0.93548) (9875,0.93465) (9750,0.93493) (9625,0.93710) (9500,0.93459) (9375,0.93258) (9250,0.93524) (9125,0.93647) (9000,0.93636) (8875,0.93472) (8750,0.93492) (8625,0.93686) (8500,0.93535) (8375,0.93334) (8250,0.93515) (8125,0.93675) (8000,0.93686) (7875,0.93533) (7750,0.93464) (7625,0.93618) (7500,0.93669) (7375,0.93377) (7250,0.93608) (7125,0.93735) (7000,0.93787) (6875,0.93582) (6750,0.93518) (6625,0.93694) (6500,0.93708) (6375,0.93417) (6250,0.93519) (6125,0.93709) (6000,0.93843) (5875,0.93680) (5750,0.93451) (5625,0.93691) (5500,0.93776) (5375,0.93576) (5250,0.93452) (5125,0.93709) (5000,0.93900) (4875,0.93633) (4750,0.93440) (4625,0.93688) (4500,0.93915) (4375,0.93527) (4250,0.93399) (4125,0.93668) (4000,0.93938) (3875,0.93690) (3750,0.93425) (3625,0.93684) (3500,0.94019) (3375,0.93508) (3250,0.93399) (3125,0.93710) (3000,0.94125) (2875,0.93752) (2750,0.93468) (2625,0.93606) (2500,0.93984) (2375,0.93336) (2250,0.93432) (2125,0.93606) (2000,0.94194) (1875,0.93614) (1750,0.93554) (1625,0.93554) (1500,0.94175) (1375,0.93666) (1250,0.93554) (1125,0.93452) (1000,0.94334) (875,0.93613) (750,0.93297) (625,0.93397) (500,0.94020) (375,0.93097) (250,0.93815) (125,0.93709) (0,0.94645) };
\end{axis}
\begin{axis}[name = axisN0301, anchor = east, at = {($(axisN0302.west) - (\AxisHorizontalSep,0)$)}, LeftResponseTimeAxisStyle]
\addplot[AlphaPlotStyle] coordinates {(29500,0.87053) (29375,0.87337) (29250,0.87784) (29125,0.87778) (29000,0.87094) (28875,0.87363) (28750,0.87840) (28625,0.87803) (28500,0.87162) (28375,0.87403) (28250,0.87970) (28125,0.87841) (28000,0.87221) (27875,0.87430) (27750,0.87756) (27625,0.87867) (27500,0.87263) (27375,0.87430) (27250,0.88082) (27125,0.87890) (27000,0.87297) (26875,0.87490) (26750,0.88152) (26625,0.87936) (26500,0.87394) (26375,0.87502) (26250,0.88105) (26125,0.87975) (26000,0.87415) (25875,0.87523) (25750,0.87741) (25625,0.87989) (25500,0.87430) (25375,0.87464) (25250,0.88268) (25125,0.87972) (25000,0.87505) (24875,0.87449) (24750,0.88237) (24625,0.87989) (24500,0.87534) (24375,0.87472) (24250,0.88144) (24125,0.88041) (24000,0.87558) (23875,0.87523) (23750,0.87663) (23625,0.88082) (23500,0.87590) (23375,0.87563) (23250,0.88128) (23125,0.88082) (23000,0.87539) (22875,0.87570) (22750,0.88361) (22625,0.88066) (22500,0.87412) (22375,0.87635) (22250,0.88268) (22125,0.88101) (22000,0.87523) (21875,0.87570) (21750,0.87337) (21625,0.88012) (21500,0.87492) (21375,0.87772) (21250,0.87989) (21125,0.88113) (21000,0.87570) (20875,0.88175) (20750,0.88547) (20625,0.88175) (20500,0.87523) (20375,0.88361) (20250,0.88454) (20125,0.87709) (20000,0.87905) (19875,0.87570) (19750,0.88049) (19625,0.88142) (19500,0.87798) (19375,0.87444) (19250,0.88049) (19125,0.88156) (19000,0.87910) (18875,0.87572) (18750,0.88062) (18625,0.88116) (18500,0.87837) (18375,0.87435) (18250,0.88072) (18125,0.88175) (18000,0.87906) (17875,0.87596) (17750,0.88061) (17625,0.88103) (17500,0.87813) (17375,0.87404) (17250,0.88082) (17125,0.88185) (17000,0.87942) (16875,0.87594) (16750,0.88038) (16625,0.88093) (16500,0.87835) (16375,0.87452) (16250,0.88104) (16125,0.88175) (16000,0.87945) (15875,0.87552) (15750,0.88041) (15625,0.88105) (15500,0.87820) (15375,0.87424) (15250,0.88099) (15125,0.88181) (15000,0.87971) (14875,0.87585) (14750,0.88063) (14625,0.88125) (14500,0.87827) (14375,0.87430) (14250,0.88132) (14125,0.88212) (14000,0.87983) (13875,0.87537) (13750,0.88042) (13625,0.88115) (13500,0.87856) (13375,0.87457) (13250,0.88155) (13125,0.88208) (13000,0.87962) (12875,0.87581) (12750,0.88053) (12625,0.88111) (12500,0.87896) (12375,0.87480) (12250,0.88197) (12125,0.88225) (12000,0.87996) (11875,0.87624) (11750,0.88074) (11625,0.88144) (11500,0.87973) (11375,0.87562) (11250,0.88237) (11125,0.88222) (11000,0.88043) (10875,0.87676) (10750,0.88082) (10625,0.88192) (10500,0.88065) (10375,0.87599) (10250,0.88285) (10125,0.88277) (10000,0.88099) (9875,0.87709) (9750,0.88138) (9625,0.88268) (9500,0.88101) (9375,0.87635) (9250,0.88315) (9125,0.88324) (9000,0.88156) (8875,0.87699) (8750,0.88185) (8625,0.88341) (8500,0.88247) (8375,0.87720) (8250,0.88382) (8125,0.88423) (8000,0.88175) (7875,0.87779) (7750,0.88257) (7625,0.88373) (7500,0.88396) (7375,0.87768) (7250,0.88466) (7125,0.88536) (7000,0.88280) (6875,0.87843) (6750,0.88375) (6625,0.88494) (6500,0.88454) (6375,0.87896) (6250,0.88494) (6125,0.88601) (6000,0.88361) (5875,0.87958) (5750,0.88361) (5625,0.88501) (5500,0.88641) (5375,0.87989) (5250,0.88501) (5125,0.88610) (5000,0.88423) (4875,0.87896) (4750,0.88361) (4625,0.88529) (4500,0.88771) (4375,0.87952) (4250,0.88492) (4125,0.88715) (4000,0.88547) (3875,0.87989) (3750,0.88361) (3625,0.88547) (3500,0.88920) (3375,0.87989) (3250,0.88571) (3125,0.88617) (3000,0.88710) (2875,0.87927) (2750,0.88361) (2625,0.88547) (2500,0.89044) (2375,0.87927) (2250,0.88734) (2125,0.88641) (2000,0.88889) (1875,0.87896) (1750,0.88454) (1625,0.88547) (1500,0.89246) (1375,0.88454) (1250,0.89060) (1125,0.88547) (1000,0.89246) (875,0.87989) (750,0.87989) (625,0.88175) (500,0.89199) (375,0.88175) (250,0.89479) (125,0.88827) (0,0.89665) };
\addplot[KappaPlotStyle] coordinates {(29500,0.85607) (29375,0.85912) (29250,0.86406) (29125,0.86389) (29000,0.85651) (28875,0.85939) (28750,0.86462) (28625,0.86416) (28500,0.85725) (28375,0.85983) (28250,0.86605) (28125,0.86457) (28000,0.85789) (27875,0.86013) (27750,0.86372) (27625,0.86485) (27500,0.85835) (27375,0.86013) (27250,0.86728) (27125,0.86510) (27000,0.85872) (26875,0.86079) (26750,0.86803) (26625,0.86561) (26500,0.85977) (26375,0.86092) (26250,0.86751) (26125,0.86603) (26000,0.85999) (25875,0.86115) (25750,0.86354) (25625,0.86618) (25500,0.86016) (25375,0.86050) (25250,0.86930) (25125,0.86600) (25000,0.86097) (24875,0.86034) (24750,0.86893) (24625,0.86617) (24500,0.86128) (24375,0.86059) (24250,0.86792) (24125,0.86674) (24000,0.86157) (23875,0.86116) (23750,0.86269) (23625,0.86719) (23500,0.86192) (23375,0.86161) (23250,0.86777) (23125,0.86719) (23000,0.86138) (22875,0.86167) (22750,0.87028) (22625,0.86702) (22500,0.86000) (22375,0.86240) (22250,0.86929) (22125,0.86741) (22000,0.86122) (21875,0.86172) (21750,0.85913) (21625,0.86644) (21500,0.86090) (21375,0.86392) (21250,0.86614) (21125,0.86757) (21000,0.86177) (20875,0.86831) (20750,0.87239) (20625,0.86823) (20500,0.86135) (20375,0.87034) (20250,0.87130) (20125,0.86312) (20000,0.86542) (19875,0.86175) (19750,0.86697) (19625,0.86801) (19500,0.86426) (19375,0.86041) (19250,0.86699) (19125,0.86815) (19000,0.86548) (18875,0.86178) (18750,0.86711) (18625,0.86772) (18500,0.86468) (18375,0.86032) (18250,0.86723) (18125,0.86835) (18000,0.86544) (17875,0.86204) (17750,0.86710) (17625,0.86758) (17500,0.86442) (17375,0.85998) (17250,0.86734) (17125,0.86847) (17000,0.86583) (16875,0.86203) (16750,0.86685) (16625,0.86747) (16500,0.86465) (16375,0.86049) (16250,0.86757) (16125,0.86835) (16000,0.86586) (15875,0.86157) (15750,0.86688) (15625,0.86761) (15500,0.86448) (15375,0.86019) (15250,0.86752) (15125,0.86842) (15000,0.86614) (14875,0.86193) (14750,0.86712) (14625,0.86783) (14500,0.86456) (14375,0.86025) (14250,0.86787) (14125,0.86877) (14000,0.86626) (13875,0.86141) (13750,0.86689) (13625,0.86772) (13500,0.86487) (13375,0.86054) (13250,0.86813) (13125,0.86873) (13000,0.86604) (12875,0.86189) (12750,0.86700) (12625,0.86767) (12500,0.86530) (12375,0.86080) (12250,0.86858) (12125,0.86893) (12000,0.86641) (11875,0.86236) (11750,0.86723) (11625,0.86804) (11500,0.86615) (11375,0.86169) (11250,0.86902) (11125,0.86889) (11000,0.86692) (10875,0.86292) (10750,0.86732) (10625,0.86856) (10500,0.86715) (10375,0.86210) (10250,0.86955) (10125,0.86949) (10000,0.86753) (9875,0.86329) (9750,0.86794) (9625,0.86939) (9500,0.86754) (9375,0.86249) (9250,0.86988) (9125,0.87001) (9000,0.86816) (8875,0.86319) (8750,0.86845) (8625,0.87018) (8500,0.86914) (8375,0.86341) (8250,0.87062) (8125,0.87110) (8000,0.86837) (7875,0.86407) (7750,0.86923) (7625,0.87054) (7500,0.87076) (7375,0.86394) (7250,0.87155) (7125,0.87232) (7000,0.86951) (6875,0.86477) (6750,0.87052) (6625,0.87187) (6500,0.87139) (6375,0.86533) (6250,0.87187) (6125,0.87304) (6000,0.87041) (5875,0.86603) (5750,0.87038) (5625,0.87195) (5500,0.87342) (5375,0.86636) (5250,0.87194) (5125,0.87314) (5000,0.87109) (4875,0.86538) (4750,0.87037) (4625,0.87227) (4500,0.87485) (4375,0.86597) (4250,0.87183) (4125,0.87430) (4000,0.87247) (3875,0.86641) (3750,0.87040) (3625,0.87250) (3500,0.87649) (3375,0.86638) (3250,0.87268) (3125,0.87326) (3000,0.87425) (2875,0.86574) (2750,0.87041) (2625,0.87249) (2500,0.87784) (2375,0.86572) (2250,0.87443) (2125,0.87351) (2000,0.87620) (1875,0.86538) (1750,0.87143) (1625,0.87248) (1500,0.88007) (1375,0.87151) (1250,0.87800) (1125,0.87249) (1000,0.88010) (875,0.86639) (750,0.86637) (625,0.86844) (500,0.87956) (375,0.86849) (250,0.88261) (125,0.87548) (0,0.88466) };
\end{axis}


%\begin{axis}[name = axisN1201, anchor = north west,  at = {($(axisN1101.south west)-(0, \CurrentHouseAxesVerticalSep)$)     }, HouseAxisStyleA, ylabel = {House 1} , xticklabels = {}                 ]\addplot[HousePlotStyle] coordinates{($\kappa$,1) [0.90] ($\alpha$,1) [0.93]}; \addplot[HousePlotStyle, fill = AColor] coordinates{($\alpha$,0.93)}; \addplot[HousePlotStyle, fill = KColor] coordinates{($\kappa$,0.90)}; \end{axis}
%\begin{axis}[name = axisN1202, anchor = west,        at = {($(axisN1201.east)      +(\HouseAxisHorizontalSep, 0)$)          }, HouseAxisStyleA, ylabel = {}        , xticklabels = {}                 ]\addplot[HousePlotStyle] coordinates{($\alpha$,1) [1.00] ($\kappa$,1) [1.00]}; \addplot[HousePlotStyle, fill = AColor] coordinates{($\alpha$,1.00)}; \addplot[HousePlotStyle, fill = KColor] coordinates{($\kappa$,1.00)}; \end{axis}
%\begin{axis}[name = axisN1203, anchor = west,        at = {($(axisN1202.east)      +(\HouseAxisHorizontalSep, 0)$)          }, HouseAxisStyleA, ylabel = {}        , xticklabels = {}                 ]\addplot[HousePlotStyle] coordinates{($\alpha$,1) [0.95] ($\kappa$,1) [0.93]}; \addplot[HousePlotStyle, fill = AColor] coordinates{($\alpha$,0.95)}; \addplot[HousePlotStyle, fill = KColor] coordinates{($\kappa$,0.93)}; \end{axis}
%\begin{axis}[name = axisN1204, anchor = west,        at = {($(axisN1203.east)      +(\HouseAxisHorizontalSep, 0)$)          }, HouseAxisStyleA, ylabel = {}        , xticklabels = {}                 ]\addplot[HousePlotStyle] coordinates{($\alpha$,1) [0.92] ($\kappa$,1) [0.90]}; \addplot[HousePlotStyle, fill = AColor] coordinates{($\alpha$,0.92)}; \addplot[HousePlotStyle, fill = KColor] coordinates{($\kappa$,0.90)}; \end{axis}
%\begin{axis}[name = axisN1205, anchor = west,        at = {($(axisN1204.east)      +(\HouseAxisHorizontalSep, 0)$)          }, HouseAxisStyleA, ylabel = {}        , xticklabels = {}                 ]\addplot[HousePlotStyle] coordinates{($\alpha$,1) [1.00] ($\kappa$,1) [-----]}; \addplot[HousePlotStyle, fill = AColor] coordinates{($\alpha$,1.00)}; \addplot[HousePlotStyle, fill = KColor] coordinates{($\kappa$,0.00)}; \addplot[HousePlotStyle, pattern=north west lines, pattern color=grayAxis] coordinates{($\kappa$,1.00)}; \end{axis}
%\begin{axis}[name = axisN1206, anchor = west,        at = {($(axisN1205.east)      +(\HouseAxisHorizontalSep, 0)$)          }, HouseAxisStyleA, ylabel = {}        , xticklabels = {}                 ]\addplot[HousePlotStyle] coordinates{($\alpha$,1) [0.83] ($\kappa$,1) [0.79]}; \addplot[HousePlotStyle, fill = AColor] coordinates{($\alpha$,0.83)}; \addplot[HousePlotStyle, fill = KColor] coordinates{($\kappa$,0.79)}; \end{axis}
%\begin{axis}[name = axisN1207, anchor = west,        at = {($(axisN1206.east)      +(\HouseAxisHorizontalSep, 0)$)          }, HouseAxisStyleA, ylabel = {}        , xticklabels = {}                 ]\addplot[HousePlotStyle] coordinates{($\alpha$,1) [0.85] ($\kappa$,1) [0.82]}; \addplot[HousePlotStyle, fill = AColor] coordinates{($\alpha$,0.85)}; \addplot[HousePlotStyle, fill = KColor] coordinates{($\kappa$,0.82)}; \end{axis}
%\begin{axis}[name = axisN1208, anchor = west,        at = {($(axisN1207.east)      +(\HouseAxisHorizontalSep, 0)$)          }, HouseAxisStyleA, ylabel = {}        , xticklabels = {}                 ]\addplot[HousePlotStyle] coordinates{($\alpha$,1) [1.00] ($\kappa$,1) [1.00]}; \addplot[HousePlotStyle, fill = AColor] coordinates{($\alpha$,1.00)}; \addplot[HousePlotStyle, fill = KColor] coordinates{($\kappa$,1.00)}; \end{axis}
%\begin{axis}[name = axisN1209, anchor = west,        at = {($(axisN1208.east)      +(\HouseAxisHorizontalSep, 0)$)          }, HouseAxisStyleA, ylabel = {}        , xticklabels = {}                 ]\addplot[HousePlotStyle] coordinates{($\alpha$,1) [0.87] ($\kappa$,1) [0.84]}; \addplot[HousePlotStyle, fill = AColor] coordinates{($\alpha$,0.87)}; \addplot[HousePlotStyle, fill = KColor] coordinates{($\kappa$,0.84)}; \end{axis}
%\begin{axis}[name = axisN1210, anchor = west,        at = {($(axisN1209.east)      +(\HouseAxisHorizontalSep, 0)$)          }, HouseAxisStyleA, ylabel = {}        , xticklabels = {}                 ]\addplot[HousePlotStyle] coordinates{($\alpha$,1) [0.79] ($\kappa$,1) [0.76]}; \addplot[HousePlotStyle, fill = AColor] coordinates{($\alpha$,0.79)}; \addplot[HousePlotStyle, fill = KColor] coordinates{($\kappa$,0.76)}; \end{axis}
%\begin{axis}[name = axisN1211, anchor = west,        at = {($(axisN1210.east)      +(\HouseAxisHorizontalSep, 0)$)          }, HouseAxisStyleA, ylabel = {}        , xticklabels = {}                 ]\addplot[HousePlotStyle] coordinates{($\alpha$,1) [1.00] ($\kappa$,1) [1.00]}; \addplot[HousePlotStyle, fill = AColor] coordinates{($\alpha$,1.00)}; \addplot[HousePlotStyle, fill = KColor] coordinates{($\kappa$,1.00)}; \end{axis}
%\begin{axis}[name = axisN1212, anchor = west,        at = {($(axisN1211.east)      +(\HouseAxisHorizontalSep, 0)$)          }, HouseAxisStyleA, ylabel = {}        , xticklabels = {}                 ]\addplot[HousePlotStyle] coordinates{($\alpha$,1) [1.00] ($\kappa$,1) [1.00]}; \addplot[HousePlotStyle, fill = AColor] coordinates{($\alpha$,1.00)}; \addplot[HousePlotStyle, fill = KColor] coordinates{($\kappa$,1.00)}; \end{axis}
%\begin{axis}[name = axisN1213, anchor = west,        at = {($(axisN1212.east)      +(\HouseAxisHorizontalSep, 0)$)          }, HouseAxisStyleA, ylabel = {}        , xticklabels = {}                 ]\addplot[HousePlotStyle] coordinates{($\alpha$,1) [0.75] ($\kappa$,1) [0.69]}; \addplot[HousePlotStyle, fill = AColor] coordinates{($\alpha$,0.75)}; \addplot[HousePlotStyle, fill = KColor] coordinates{($\kappa$,0.69)}; \end{axis}
%\begin{axis}[name = axisN1214, anchor = west,        at = {($(axisN1213.east)      +(\HouseAxisHorizontalSep, 0)$)          }, HouseAxisStyleA, ylabel = {}        , xticklabels = {}                 ]\addplot[HousePlotStyle] coordinates{($\alpha$,1) [0.80] ($\kappa$,1) [0.75]}; \addplot[HousePlotStyle, fill = AColor] coordinates{($\alpha$,0.80)}; \addplot[HousePlotStyle, fill = KColor] coordinates{($\kappa$,0.75)}; \end{axis}
%\begin{axis}[name = axisN1215, anchor = west,        at = {($(axisN1214.east)      +(\HouseAxisHorizontalSep, 0)$)          }, HouseAxisStyleA, ylabel = {}        , xticklabels = {}                 ]\addplot[HousePlotStyle] coordinates{($\alpha$,1) [0.85] ($\kappa$,1) [0.81]}; \addplot[HousePlotStyle, fill = AColor] coordinates{($\alpha$,0.85)}; \addplot[HousePlotStyle, fill = KColor] coordinates{($\kappa$,0.81)}; \end{axis}
%\begin{axis}[name = axisN1216, anchor = west,        at = {($(axisN1215.east)      +(\HouseAxisHorizontalSep, 0)$)          }, HouseAxisStyleA, ylabel = {}        , xticklabels = {}                 ]\addplot[HousePlotStyle] coordinates{($\alpha$,1) [0.86] ($\kappa$,1) [0.68]}; \addplot[HousePlotStyle, fill = AColor] coordinates{($\alpha$,0.86)}; \addplot[HousePlotStyle, fill = KColor] coordinates{($\kappa$,0.68)}; \end{axis}
%\begin{axis}[name = axisN1217, anchor = west,        at = {($(axisN1216.east)      +(\HouseAxisHorizontalSep, 0)$)          }, HouseAxisStyleA, ylabel = {}        , xticklabels = {}                 ]\addplot[HousePlotStyle] coordinates{($\alpha$,1) [1.00] ($\kappa$,1) [1.00]}; \addplot[HousePlotStyle, fill = AColor] coordinates{($\alpha$,1.00)}; \addplot[HousePlotStyle, fill = KColor] coordinates{($\kappa$,1.00)}; \end{axis}
%\begin{axis}[name = axisN1218, anchor = west,        at = {($(axisN1217.east)      +(\HouseAxisHorizontalSep, 0)$)          }, HouseAxisStyleA, ylabel = {}        , xticklabels = {}                 ]\addplot[HousePlotStyle] coordinates{($\alpha$,1) [1.00] ($\kappa$,1) [1.00]}; \addplot[HousePlotStyle, fill = AColor] coordinates{($\alpha$,1.00)}; \addplot[HousePlotStyle, fill = KColor] coordinates{($\kappa$,1.00)}; \end{axis}
%\begin{axis}[name = axisN1219, anchor = west,        at = {($(axisN1218.east)      +(\HouseAxisHorizontalSep, 0)$)          }, HouseAxisStyleA, ylabel = {}        , xticklabels = {}                 ]\addplot[HousePlotStyle] coordinates{($\alpha$,1) [0.80] ($\kappa$,1) [0.74]}; \addplot[HousePlotStyle, fill = AColor] coordinates{($\alpha$,0.80)}; \addplot[HousePlotStyle, fill = KColor] coordinates{($\kappa$,0.74)}; \end{axis}
%\begin{axis}[name = axisN1220, anchor = west,        at = {($(axisN1219.east)      +(\HouseAxisHorizontalSep, 0)$)          }, HouseAxisStyleB, ylabel = {House 20}, xticklabels = {}                 ]\addplot[HousePlotStyle] coordinates{($\alpha$,1) [0.93] ($\kappa$,1) [0.92]}; \addplot[HousePlotStyle, fill = AColor] coordinates{($\alpha$,0.93)}; \addplot[HousePlotStyle, fill = KColor] coordinates{($\kappa$,0.92)}; \end{axis}
%
%\begin{axis}[name = axisN1301, anchor = north,       at = {($(axisN1201.south)     -(0, \HouseAxisVerticalSep)$)            }, HouseAxisStyleA, ylabel = {House 21}, xticklabels = {}                 ]\addplot[HousePlotStyle] coordinates{($\alpha$,1) [0.92] ($\kappa$,1) [0.90]}; \addplot[HousePlotStyle, fill = AColor] coordinates{($\alpha$,0.92)}; \addplot[HousePlotStyle, fill = KColor] coordinates{($\kappa$,0.90)}; \end{axis}
%\begin{axis}[name = axisN1302, anchor = north,       at = {($(axisN1202.south)     -(0, \HouseAxisVerticalSep)$)            }, HouseAxisStyleA, ylabel = {}        , xticklabels = {}                 ]\addplot[HousePlotStyle] coordinates{($\alpha$,1) [0.79] ($\kappa$,1) [0.73]}; \addplot[HousePlotStyle, fill = AColor] coordinates{($\alpha$,0.79)}; \addplot[HousePlotStyle, fill = KColor] coordinates{($\kappa$,0.73)}; \end{axis}
%\begin{axis}[name = axisN1303, anchor = north,       at = {($(axisN1203.south)     -(0, \HouseAxisVerticalSep)$)            }, HouseAxisStyleA, ylabel = {}        , xticklabels = {}                 ]\addplot[HousePlotStyle] coordinates{($\alpha$,1) [0.96] ($\kappa$,1) [0.95]}; \addplot[HousePlotStyle, fill = AColor] coordinates{($\alpha$,0.96)}; \addplot[HousePlotStyle, fill = KColor] coordinates{($\kappa$,0.95)}; \end{axis}
%\begin{axis}[name = axisN1304, anchor = north,       at = {($(axisN1204.south)     -(0, \HouseAxisVerticalSep)$)            }, HouseAxisStyleA, ylabel = {}        , xticklabels = {}                 ]\addplot[HousePlotStyle] coordinates{($\alpha$,1) [0.75] ($\kappa$,1) [0.69]}; \addplot[HousePlotStyle, fill = AColor] coordinates{($\alpha$,0.75)}; \addplot[HousePlotStyle, fill = KColor] coordinates{($\kappa$,0.69)}; \end{axis}
%\begin{axis}[name = axisN1305, anchor = north,       at = {($(axisN1205.south)     -(0, \HouseAxisVerticalSep)$)            }, HouseAxisStyleA, ylabel = {}        , xticklabels = {}                 ]\addplot[HousePlotStyle] coordinates{($\alpha$,1) [0.89] ($\kappa$,1) [0.85]}; \addplot[HousePlotStyle, fill = AColor] coordinates{($\alpha$,0.89)}; \addplot[HousePlotStyle, fill = KColor] coordinates{($\kappa$,0.85)}; \end{axis}
%\begin{axis}[name = axisN1306, anchor = north,       at = {($(axisN1206.south)     -(0, \HouseAxisVerticalSep)$)            }, HouseAxisStyleA, ylabel = {}        , xticklabels = {}                 ]\addplot[HousePlotStyle] coordinates{($\alpha$,1) [1.00] ($\kappa$,1) [-----]}; \addplot[HousePlotStyle, fill = AColor] coordinates{($\alpha$,1.00)}; \addplot[HousePlotStyle, fill = KColor] coordinates{($\kappa$,0.00)}; \addplot[HousePlotStyle, pattern=north west lines, pattern color=grayAxis] coordinates{($\kappa$,1.00)}; \end{axis}
%\begin{axis}[name = axisN1307, anchor = north,       at = {($(axisN1207.south)     -(0, \HouseAxisVerticalSep)$)            }, HouseAxisStyleA, ylabel = {}        , xticklabels = {}                 ]\addplot[HousePlotStyle] coordinates{($\alpha$,1) [0.85] ($\kappa$,1) [0.80]}; \addplot[HousePlotStyle, fill = AColor] coordinates{($\alpha$,0.85)}; \addplot[HousePlotStyle, fill = KColor] coordinates{($\kappa$,0.80)}; \end{axis}
%\begin{axis}[name = axisN1308, anchor = north,       at = {($(axisN1208.south)     -(0, \HouseAxisVerticalSep)$)            }, HouseAxisStyleA, ylabel = {}        , xticklabels = {}                 ]\addplot[HousePlotStyle] coordinates{($\alpha$,1) [1.00] ($\kappa$,1) [1.00]}; \addplot[HousePlotStyle, fill = AColor] coordinates{($\alpha$,1.00)}; \addplot[HousePlotStyle, fill = KColor] coordinates{($\kappa$,1.00)}; \end{axis}
%\begin{axis}[name = axisN1309, anchor = north,       at = {($(axisN1209.south)     -(0, \HouseAxisVerticalSep)$)            }, HouseAxisStyleA, ylabel = {}        , xticklabels = {}                 ]\addplot[HousePlotStyle] coordinates{($\alpha$,1) [1.00] ($\kappa$,1) [1.00]}; \addplot[HousePlotStyle, fill = AColor] coordinates{($\alpha$,1.00)}; \addplot[HousePlotStyle, fill = KColor] coordinates{($\kappa$,1.00)}; \end{axis}
%\begin{axis}[name = axisN1310, anchor = north,       at = {($(axisN1210.south)     -(0, \HouseAxisVerticalSep)$)            }, HouseAxisStyleA, ylabel = {}        , xticklabels = {}                 ]\addplot[HousePlotStyle] coordinates{($\alpha$,1) [0.75] ($\kappa$,1) [0.67]}; \addplot[HousePlotStyle, fill = AColor] coordinates{($\alpha$,0.75)}; \addplot[HousePlotStyle, fill = KColor] coordinates{($\kappa$,0.67)}; \end{axis}
%\begin{axis}[name = axisN1311, anchor = north,       at = {($(axisN1211.south)     -(0, \HouseAxisVerticalSep)$)            }, HouseAxisStyleA, ylabel = {}        , xticklabels = {}                 ]\addplot[HousePlotStyle] coordinates{($\alpha$,1) [1.00] ($\kappa$,1) [1.00]}; \addplot[HousePlotStyle, fill = AColor] coordinates{($\alpha$,1.00)}; \addplot[HousePlotStyle, fill = KColor] coordinates{($\kappa$,1.00)}; \end{axis}
%\begin{axis}[name = axisN1312, anchor = north,       at = {($(axisN1212.south)     -(0, \HouseAxisVerticalSep)$)            }, HouseAxisStyleA, ylabel = {}        , xticklabels = {}                 ]\addplot[HousePlotStyle] coordinates{($\alpha$,1) [0.72] ($\kappa$,1) [0.66]}; \addplot[HousePlotStyle, fill = AColor] coordinates{($\alpha$,0.72)}; \addplot[HousePlotStyle, fill = KColor] coordinates{($\kappa$,0.66)}; \end{axis}
%\begin{axis}[name = axisN1313, anchor = north,       at = {($(axisN1213.south)     -(0, \HouseAxisVerticalSep)$)            }, HouseAxisStyleA, ylabel = {}        , xticklabels = {}                 ]\addplot[HousePlotStyle] coordinates{($\alpha$,1) [0.71] ($\kappa$,1) [0.66]}; \addplot[HousePlotStyle, fill = AColor] coordinates{($\alpha$,0.71)}; \addplot[HousePlotStyle, fill = KColor] coordinates{($\kappa$,0.66)}; \end{axis}
%\begin{axis}[name = axisN1314, anchor = north,       at = {($(axisN1214.south)     -(0, \HouseAxisVerticalSep)$)            }, HouseAxisStyleA, ylabel = {}        , xticklabels = {}                 ]\addplot[HousePlotStyle] coordinates{($\alpha$,1) [0.77] ($\kappa$,1) [0.74]}; \addplot[HousePlotStyle, fill = AColor] coordinates{($\alpha$,0.77)}; \addplot[HousePlotStyle, fill = KColor] coordinates{($\kappa$,0.74)}; \end{axis}
%\begin{axis}[name = axisN1315, anchor = north,       at = {($(axisN1215.south)     -(0, \HouseAxisVerticalSep)$)            }, HouseAxisStyleA, ylabel = {}        , xticklabels = {}                 ]\addplot[HousePlotStyle] coordinates{($\alpha$,1) [1.00] ($\kappa$,1) [-----]}; \addplot[HousePlotStyle, fill = AColor] coordinates{($\alpha$,1.00)}; \addplot[HousePlotStyle, fill = KColor] coordinates{($\kappa$,0.00)}; \addplot[HousePlotStyle, pattern=north west lines, pattern color=grayAxis] coordinates{($\kappa$,1.00)}; \end{axis}
%\begin{axis}[name = axisN1316, anchor = north,       at = {($(axisN1216.south)     -(0, \HouseAxisVerticalSep)$)            }, HouseAxisStyleA, ylabel = {}        , xticklabels = {}                 ]\addplot[HousePlotStyle] coordinates{($\alpha$,1) [1.00] ($\kappa$,1) [-----]}; \addplot[HousePlotStyle, fill = AColor] coordinates{($\alpha$,1.00)}; \addplot[HousePlotStyle, fill = KColor] coordinates{($\kappa$,0.00)}; \addplot[HousePlotStyle, pattern=north west lines, pattern color=grayAxis] coordinates{($\kappa$,1.00)}; \end{axis}
%\begin{axis}[name = axisN1317, anchor = north,       at = {($(axisN1217.south)     -(0, \HouseAxisVerticalSep)$)            }, HouseAxisStyleA, ylabel = {}        , xticklabels = {}                 ]\addplot[HousePlotStyle] coordinates{($\alpha$,1) [1.00] ($\kappa$,1) [1.00]}; \addplot[HousePlotStyle, fill = AColor] coordinates{($\alpha$,1.00)}; \addplot[HousePlotStyle, fill = KColor] coordinates{($\kappa$,1.00)}; \end{axis}
%\begin{axis}[name = axisN1318, anchor = north,       at = {($(axisN1218.south)     -(0, \HouseAxisVerticalSep)$)            }, HouseAxisStyleA, ylabel = {}        , xticklabels = {}                 ]\addplot[HousePlotStyle] coordinates{($\alpha$,1) [1.00] ($\kappa$,1) [1.00]}; \addplot[HousePlotStyle, fill = AColor] coordinates{($\alpha$,1.00)}; \addplot[HousePlotStyle, fill = KColor] coordinates{($\kappa$,1.00)}; \end{axis}
%\begin{axis}[name = axisN1319, anchor = north,       at = {($(axisN1219.south)     -(0, \HouseAxisVerticalSep)$)            }, HouseAxisStyleA, ylabel = {}        , xticklabels = {}                 ]\addplot[HousePlotStyle] coordinates{($\alpha$,1) [0.97] ($\kappa$,1) [0.96]}; \addplot[HousePlotStyle, fill = AColor] coordinates{($\alpha$,0.97)}; \addplot[HousePlotStyle, fill = KColor] coordinates{($\kappa$,0.96)}; \end{axis}
%\begin{axis}[name = axisN1320, anchor = north,       at = {($(axisN1220.south)     -(0, \HouseAxisVerticalSep)$)            }, HouseAxisStyleB, ylabel = {House 40}, xticklabels = {}                 ]\addplot[HousePlotStyle] coordinates{($\alpha$,1) [1.00] ($\kappa$,1) [1.00]}; \addplot[HousePlotStyle, fill = AColor] coordinates{($\alpha$,1.00)}; \addplot[HousePlotStyle, fill = KColor] coordinates{($\kappa$,1.00)}; \end{axis}
%
%\begin{axis}[name = axisN1401, anchor = north,       at = {($(axisN1301.south)     -(0, \HouseAxisVerticalSep)$)            }, HouseAxisStyleA, ylabel = {House 41}, xticklabels = {$\kappa$,$\alpha$}]\addplot[HousePlotStyle] coordinates{($\alpha$,1) [0.50] ($\kappa$,1) [-----]}; \addplot[HousePlotStyle, fill = AColor] coordinates{($\alpha$,0.50)}; \addplot[HousePlotStyle, fill = KColor] coordinates{($\kappa$,0.00)}; \addplot[HousePlotStyle, pattern=north west lines, pattern color=grayAxis] coordinates{($\kappa$,1.00)}; \end{axis}
%\begin{axis}[name = axisN1402, anchor = north,       at = {($(axisN1302.south)     -(0, \HouseAxisVerticalSep)$)            }, HouseAxisStyleA, ylabel = {}        , xticklabels = {$\kappa$,$\alpha$}]\addplot[HousePlotStyle] coordinates{($\alpha$,1) [1.00] ($\kappa$,1) [-----]}; \addplot[HousePlotStyle, fill = AColor] coordinates{($\alpha$,1.00)}; \addplot[HousePlotStyle, fill = KColor] coordinates{($\kappa$,0.00)}; \addplot[HousePlotStyle, pattern=north west lines, pattern color=grayAxis] coordinates{($\kappa$,1.00)}; \end{axis}
%\begin{axis}[name = axisN1403, anchor = north,       at = {($(axisN1303.south)     -(0, \HouseAxisVerticalSep)$)            }, HouseAxisStyleA, ylabel = {}        , xticklabels = {$\kappa$,$\alpha$}]\addplot[HousePlotStyle] coordinates{($\alpha$,1) [1.00] ($\kappa$,1) [1.00]}; \addplot[HousePlotStyle, fill = AColor] coordinates{($\alpha$,1.00)}; \addplot[HousePlotStyle, fill = KColor] coordinates{($\kappa$,1.00)}; \end{axis}
%\begin{axis}[name = axisN1404, anchor = north,       at = {($(axisN1304.south)     -(0, \HouseAxisVerticalSep)$)            }, HouseAxisStyleA, ylabel = {}        , xticklabels = {$\kappa$,$\alpha$}]\addplot[HousePlotStyle] coordinates{($\alpha$,1) [0.87] ($\kappa$,1) [0.85]}; \addplot[HousePlotStyle, fill = AColor] coordinates{($\alpha$,0.87)}; \addplot[HousePlotStyle, fill = KColor] coordinates{($\kappa$,0.85)}; \end{axis}
%\begin{axis}[name = axisN1405, anchor = north,       at = {($(axisN1305.south)     -(0, \HouseAxisVerticalSep)$)            }, HouseAxisStyleA, ylabel = {}        , xticklabels = {$\kappa$,$\alpha$}]\addplot[HousePlotStyle] coordinates{($\alpha$,1) [1.00] ($\kappa$,1) [-----]}; \addplot[HousePlotStyle, fill = AColor] coordinates{($\alpha$,1.00)}; \addplot[HousePlotStyle, fill = KColor] coordinates{($\kappa$,0.00)}; \addplot[HousePlotStyle, pattern=north west lines, pattern color=grayAxis] coordinates{($\kappa$,1.00)}; \end{axis}
%\begin{axis}[name = axisN1406, anchor = north,       at = {($(axisN1306.south)     -(0, \HouseAxisVerticalSep)$)            }, HouseAxisStyleA, ylabel = {}        , xticklabels = {$\kappa$,$\alpha$}]\addplot[HousePlotStyle] coordinates{($\alpha$,1) [1.00] ($\kappa$,1) [-----]}; \addplot[HousePlotStyle, fill = AColor] coordinates{($\alpha$,1.00)}; \addplot[HousePlotStyle, fill = KColor] coordinates{($\kappa$,0.00)}; \addplot[HousePlotStyle, pattern=north west lines, pattern color=grayAxis] coordinates{($\kappa$,1.00)}; \end{axis}
%\begin{axis}[name = axisN1407, anchor = north,       at = {($(axisN1307.south)     -(0, \HouseAxisVerticalSep)$)            }, HouseAxisStyleA, ylabel = {}        , xticklabels = {$\kappa$,$\alpha$}]\addplot[HousePlotStyle] coordinates{($\alpha$,1) [1.00] ($\kappa$,1) [1.00]}; \addplot[HousePlotStyle, fill = AColor] coordinates{($\alpha$,1.00)}; \addplot[HousePlotStyle, fill = KColor] coordinates{($\kappa$,1.00)}; \end{axis}
%\begin{axis}[name = axisN1408, anchor = north,       at = {($(axisN1308.south)     -(0, \HouseAxisVerticalSep)$)            }, HouseAxisStyleA, ylabel = {}        , xticklabels = {$\kappa$,$\alpha$}]\addplot[HousePlotStyle] coordinates{($\alpha$,1) [1.00] ($\kappa$,1) [1.00]}; \addplot[HousePlotStyle, fill = AColor] coordinates{($\alpha$,1.00)}; \addplot[HousePlotStyle, fill = KColor] coordinates{($\kappa$,1.00)}; \end{axis}
%\begin{axis}[name = axisN1409, anchor = north,       at = {($(axisN1309.south)     -(0, \HouseAxisVerticalSep)$)            }, HouseAxisStyleA, ylabel = {}        , xticklabels = {$\kappa$,$\alpha$}]\addplot[HousePlotStyle] coordinates{($\alpha$,1) [1.00] ($\kappa$,1) [1.00]}; \addplot[HousePlotStyle, fill = AColor] coordinates{($\alpha$,1.00)}; \addplot[HousePlotStyle, fill = KColor] coordinates{($\kappa$,1.00)}; \end{axis}
%\begin{axis}[name = axisN1410, anchor = north,       at = {($(axisN1310.south)     -(0, \HouseAxisVerticalSep)$)            }, HouseAxisStyleA, ylabel = {}        , xticklabels = {$\kappa$,$\alpha$}]\addplot[HousePlotStyle] coordinates{($\alpha$,1) [1.00] ($\kappa$,1) [1.00]}; \addplot[HousePlotStyle, fill = AColor] coordinates{($\alpha$,1.00)}; \addplot[HousePlotStyle, fill = KColor] coordinates{($\kappa$,1.00)}; \end{axis}
%\begin{axis}[name = axisN1411, anchor = north,       at = {($(axisN1311.south)     -(0, \HouseAxisVerticalSep)$)            }, HouseAxisStyleA, ylabel = {}        , xticklabels = {$\kappa$,$\alpha$}]\addplot[HousePlotStyle] coordinates{($\alpha$,1) [1.00] ($\kappa$,1) [1.00]}; \addplot[HousePlotStyle, fill = AColor] coordinates{($\alpha$,1.00)}; \addplot[HousePlotStyle, fill = KColor] coordinates{($\kappa$,1.00)}; \end{axis}
%\begin{axis}[name = axisN1412, anchor = north,       at = {($(axisN1312.south)     -(0, \HouseAxisVerticalSep)$)            }, HouseAxisStyleA, ylabel = {}        , xticklabels = {$\kappa$,$\alpha$}]\addplot[HousePlotStyle] coordinates{($\alpha$,1) [0.94] ($\kappa$,1) [0.91]}; \addplot[HousePlotStyle, fill = AColor] coordinates{($\alpha$,0.94)}; \addplot[HousePlotStyle, fill = KColor] coordinates{($\kappa$,0.91)}; \end{axis}
%\begin{axis}[name = axisN1413, anchor = north,       at = {($(axisN1313.south)     -(0, \HouseAxisVerticalSep)$)            }, HouseAxisStyleA, ylabel = {}        , xticklabels = {$\kappa$,$\alpha$}]\addplot[HousePlotStyle] coordinates{($\alpha$,1) [0.80] ($\kappa$,1) [-----]}; \addplot[HousePlotStyle, fill = AColor] coordinates{($\alpha$,0.80)}; \addplot[HousePlotStyle, fill = KColor] coordinates{($\kappa$,0.00)}; \addplot[HousePlotStyle, pattern=north west lines, pattern color=grayAxis] coordinates{($\kappa$,1.00)}; \end{axis}
%\begin{axis}[name = axisN1414, anchor = north,       at = {($(axisN1314.south)     -(0, \HouseAxisVerticalSep)$)            }, HouseAxisStyleA, ylabel = {}        , xticklabels = {$\kappa$,$\alpha$}]\addplot[HousePlotStyle] coordinates{($\alpha$,1) [0.81] ($\kappa$,1) [0.77]}; \addplot[HousePlotStyle, fill = AColor] coordinates{($\alpha$,0.81)}; \addplot[HousePlotStyle, fill = KColor] coordinates{($\kappa$,0.77)}; \end{axis}
%\begin{axis}[name = axisN1415, anchor = north,       at = {($(axisN1315.south)     -(0, \HouseAxisVerticalSep)$)            }, HouseAxisStyleB, ylabel = {House 55}, xticklabels = {$\kappa$,$\alpha$}]\addplot[HousePlotStyle] coordinates{($\alpha$,1) [0.71] ($\kappa$,1) [0.64]}; \addplot[HousePlotStyle, fill = AColor] coordinates{($\alpha$,0.71)}; \addplot[HousePlotStyle, fill = KColor] coordinates{($\kappa$,0.64)}; \end{axis}
%
%\begin{axis}[name = axisN141617181920, anchor = center, at = {(axisN1318.center |- axisN1415.center)}, TotalPerformanceAxisStyle]
%    \addplot[TotalPerformancePlotStyle] coordinates{(1,$\alpha$) [\textbf{0.90}] (1,$\kappa$) [\textbf{0.88}]};
%    \addplot[TotalPerformancePlotStyle, fill = F1SColor] coordinates{(0.90,$\alpha$)};
%    \addplot[TotalPerformancePlotStyle, fill = TNRColor] coordinates{(0.88,$\kappa$)};
%\end{axis}
%\draw [red!50, thick, rounded corners=3pt] (axisN141617181920.outer north) --  (axisN141617181920.outer north west)--(axisN141617181920.outer south west)--(axisN141617181920.outer south east)--(axisN141617181920.outer north east)--(axisN141617181920.outer north);
%
%


\end{tikzpicture}





%        extra y ticks = {-1, 1}, extra y tick labels = {-1, 1}, extra y tick style = {xticklabel style={font=\scriptsize, rotate = 90}, major tick length = 0}, x axis line style = {|->}},
%\pgfplotsset{
%    axisRM/.style = {axisGN,
%        x dir = reverse,
%        axis y line =  right, y axis line style = {latex-latex},
%        ylabel style = {yshift = 9mm, font = \scriptsize, color = black},
%        every x tick label/.append style={font=\scriptsize, rotate = 45},
%        every y tick label/.append style={font=\scriptsize, rotate = 90},},
%    axisRT/.style = {axisRM, title = {Voltage}, title style = {font=\small, color = black, anchor = south, at = {(axis cs: 8,0.7)} }    },
%    axisRB/.style = {axisRM, xlabel = {Time [ms]}, xlabel style = {font = \footnotesize, color = black, anchor = north, at = {(axis cs:8.5,-1)}}},
%    axisCM/.style = {axisGN,
%        xtick = {-1,-.75,-.5,-.25,0,.25,.5,.75,1},
%        xticklabels = {-1, , , , , , , , 1},
%        ytick = {-1,-0.5,0,0.5,1},
%        yticklabels = {-1, , , ,1},
%        axis y line = center,
%        ylabel style = {yshift =    0mm, font = \scriptsize, color = black},
